Distributed Control Design for Heterogeneous Interconnected Systems

This paper presents scalable controller synthesis methods for heterogeneous and partially heterogeneous systems. First, heterogeneous systems composed of different subsystems that are interconnected over a directed graph are considered. Techniques from robust and gain-scheduled controller synthesis are employed, in particular the full-block S-procedure, to deal with the decentralized system part in a nominal condition and with the interconnection part in a multiplier condition. Under some structural assumptions, we can decompose the synthesis conditions into conditions that are the size of the individual subsystems. To solve these decomposed synthesis conditions that are coupled only over neighboring subsystems, we propose a distributed method based on the alternating direction method of multipliers. It only requires nearest-neighbor communication and no central coordination is needed. Then, a new classification of systems is introduced that consists of groups of homogeneous subsystems with different interconnection types. This classification includes heterogeneous systems as the most general and homogeneous systems as the most specific case. Based on this classification, we show how the interconnected system model and the decomposed synthesis conditions can be formulated in a more compact way. The computational scalability of the presented methods with respect to a growing number of subsystems and interconnections is analyzed, and the results are demonstrated in numerical examples.

==> figures/NumVar_randsys_all_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.3in,
at={(0.409449in,0.418704in)},
scale only axis,
xmin=1,
xmax=20,
%xlabel={\parbox{0.9\textwidth}{\ref{homo_Numvar}, \ref{heteroedgedecomp_Numvar}, \ref{heteroedge_centralized_blkdiagpersys_Numvar} Number of subsystems $N$; \\ 
%	\ref{homohetero_Numvar} Number of groups $\aalpha$; \\
%	\ref{ADMM1iter_Numvar} Number of neighbors $\vert \mathcal{N}_i \vert$ for 1 ADMM-iteration of Algorithm~\ref{alg:ADMM} for 1 subsystem $i$} },
%xlabel={$N$ (\ref{homo_Numvar}, \ref{heteroedgedecomp_Numvar}, \ref{heteroedge_centralized_blkdiagpersys_Numvar}), $\aalpha$ (\ref{homohetero_Numvar}), $\vert \mathcal{N}_i \vert$ (\ref{ADMM1iter_Numvar})},
%
%xlabel={$N$ (\textcolor{ProcessBlue}{\normalsize\boldsymbol{$\ast$}}, \textcolor{darktangerine}{\normalsize\boldsymbol{$\diamond$}}, \textcolor{Red}{\boldsymbol{$\triangle$}}), $\aalpha$ (\textcolor{LimeGreen}{\normalsize\boldsymbol{$\circ$}}), $\vert \mathcal{N}_i \vert$ (\textcolor{Peach}{\boldsymbol{$\square$}})},
xlabel={$N$ (\ref{homo_Numvar}, \ref{heteroedgedecomp_Numvar}, \ref{heteroedge_centralized_blkdiagpersys_Numvar}), $\aalpha$ (\ref{homohetero_Numvar}), $\vert \mathcal{N}_i \vert$ (\ref{ADMM1iter_Numvar})},
ymin=0,
%ymax=8982, %2601961,
ymax=34881,
ymode=log,
log basis y={10},
xtick = {1,5,10,15,20},
%title style={font=\bfseries},
grid=both,
xminorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20},
minor x tick num=1,
extra x ticks={1,...,20},
extra x tick labels={},
extra tick style={
	tick style={line width=0.2pt},
	minor grid style={draw=gray!20},
	grid=minor,
},
%extra y ticks={1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14, 1e-15},
%% ... but don't draw any labels (because they are there already and
%% there is no need to draw them twice)
%extra x tick labels={},
%% finally apply the needed style for the extra ticks
%extra tick style={
%	tick style={line width=0.2pt},
%	minor grid style={draw=gray!20},
%	grid=minor,
%},
minor y tick num=2,
title={Number of optimization variables},
legend style={legend cell align=left,align=left,draw=white!15!black}
]


%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems \$N\$},
%ymin=100,
%ymax=8982,
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]





%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems \$N\$},
%ymin=36,
%ymax=882,
%%ymode=log,
%%log basis y={10},
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=mycolor1,solid,line width=2.0pt,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	36\\
%2	54\\
%3	100\\
%4	146\\
%5	192\\
%6	238\\
%7	284\\
%8	330\\
%9	376\\
%10	422\\
%11	468\\
%12	514\\
%13	560\\
%14	606\\
%15	652\\
%16	698\\
%17	744\\
%18	790\\
%19	836\\
%20	882\\
%};
%\end{axis}
%
%
%HOMO
%
%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems $N$},
%ymin=28,
%ymax=30,
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=ProcessBlue,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	29\\
	2	29\\
	3	29\\
	4	29\\
	5	29\\
	6	29\\
	7	29\\
	8	29\\
	9	29\\
	10	29\\
	11	29\\
	12	29\\
	13	29\\
	14	29\\
	15	29\\
	16	29\\
	17	29\\
	18	29\\
	19	29\\
	20	29\\
};\label{homo_Numvar}
%\end{axis}




%HOMOHETERO


%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number of groups $\aalpha$},
%ymin=29,
%ymax=162,
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=LimeGreen,solid,line width=1.0pt,mark=o,mark options={solid},draw=LimeGreen,forget plot]
table[row sep=crcr]{%
	1	29\\
	2	36\\
	3	43\\
	4	50\\
	5	57\\
	6	64\\
	7	71\\
	8	78\\
	9	85\\
	10	92\\
	11	99\\
	12	106\\
	13	113\\
	14	120\\
	15	127\\
	16	134\\
	17	141\\
	18	148\\
	19	155\\
	20	162\\
};\label{homohetero_Numvar}
%\end{axis}




%ADMM_1iter


%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems \$N\$},
%ymin=36,
%ymax=882,
%%ymode=log,
%%log basis y={10},
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=Peach,solid,line width=1.0pt,mark=square,forget plot]
table[row sep=crcr]{%
	1	29\\
	2	54\\
	3	100\\
	4	146\\
	5	192\\
	6	238\\
	7	284\\
	8	330\\
	9	376\\
	10	422\\
	11	468\\
	12	514\\
	13	560\\
	14	606\\
	15	652\\
	16	698\\
	17	744\\
	18	790\\
	19	836\\
	20	882\\
};\label{ADMM1iter_Numvar}
%\end{axis}



%HETERO EDGE DECOMPOSED


%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems \$N\$},
%ymin=100,
%ymax=8982,
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=darktangerine,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	29\\
	2	70\\
	3	193\\
	4	342\\
	5	537\\
	6	778\\
	7	1065\\
	8	1398\\
	9	1777\\
	10	2202\\
	11	2673\\
	12	3190\\
	13	3753\\
	14	4362\\
	15	5017\\
	16	5718\\
	17	6465\\
	18	7258\\
	19	8097\\
	20	8982\\
};\label{heteroedgedecomp_Numvar}
%\end{axis}





\addplot [color=Red,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
table[row sep=crcr]{%
1	29\\
2	110\\	
3	301\\
4	780\\
5	1633\\
6	2968\\
7	4893\\
8	7516\\
9	10945\\
10	15288\\
11	20653\\
12	27148\\
13	34881\\
};\label{heteroedge_centralized_blkdiagpersys_Numvar}

%EDGE FORMULATION HETEROGENEOUS BLKDIAG MULTIPLIERS (FULL BLOCKS PER SUBSYSTEM) - FULL LYAP


%\begin{axis}[%
%width=1.3in,
%height=0.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=18,
%xlabel={Number subsystems $N$},
%ymin=706,
%ymax=2601961,
%%ymode=log,
%%log basis y={10},
%title style={font=\bfseries},
%title={Number optim. variables},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]







%\addplot [color=Blue,solid,line width=2.0pt,mark=asterisk,mark options={solid},forget plot]
%table[row sep=crcr]{%
%	1	29\\
%	2	200\\
%	3	706\\
%	4	2697\\
%	5	7366\\
%	6	16441\\
%	7	32082\\
%	8	56881\\
%	9	93862\\
%	10	146481\\
%	11	218626\\
%	12	314617\\
%	13	439206\\
%	14	597577\\
%	15	795346\\
%	16	1038561\\
%	17	1333702\\
%	18	1687681\\
%	19	2107842\\
%	20	2601961\\
%};\label{heterocentralized_Numvar}
\end{axis}





\end{tikzpicture}%

==> figures/TAC_N8dist2_TAC_Rev_gamma_tikz_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.0in,
at={(0.409449in,0.418704in)},
scale only axis,
xmin=17,
xmax=217,
xlabel={ADMM Iterations},
ymin=1.94416039289774,
ymax=3.12676842916214,
%title style={font=\bfseries},
title={Performance Bounds $\gamma_i$, $\forall i \in \{1,...,8\}$},
axis x line*=bottom,
axis y line*=left,
%
grid=both,
xminorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20},
%minor x tick num=5,
%extra y ticks={1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14, 1e-15},
%% ... but don't draw any labels (because they are there already and
%% there is no need to draw them twice)
%extra x tick labels={},
%% finally apply the needed style for the extra ticks
%extra tick style={
%	tick style={line width=0.2pt},
%	minor grid style={draw=gray!20},
%	grid=minor,
%},
%minor y tick num=2,
%xtick = {1,50,100,150,200,250,300},
%minor x tick num=10,
%
xticklabels={50, 100, 150, 200},
%font=\footnotesize, 
xtick={67, 117, 167, 217},
ytick={2, 2.2, 2.4, 2.6, 2.8, 3},
%
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.82515274574564\\
18	2.52527317022985\\
19	2.32011562929086\\
20	2.20047785095862\\
21	2.15304017861892\\
22	2.16748236735582\\
23	2.23666413925953\\
24	2.35434412043777\\
25	2.51109249321192\\
26	2.68866422875854\\
27	2.85569003829784\\
28	2.97232283142089\\
29	3.00893580144365\\
30	2.96543122073092\\
31	2.86884868972763\\
32	2.75324193403547\\
33	2.6441708290641\\
34	2.55559705897866\\
35	2.49769743160934\\
36	2.48342059300353\\
37	2.5145084242574\\
38	2.58494867339236\\
39	2.68464411412141\\
40	2.79898528914029\\
41	2.90798831799325\\
42	2.98955365445915\\
43	3.02780626817451\\
44	3.02071591882554\\
45	2.97960848725049\\
46	2.92136443053508\\
47	2.86064591022637\\
48	2.80656395756402\\
49	2.76299693465381\\
50	2.73030114199919\\
51	2.70704993665632\\
52	2.69132830881814\\
53	2.68154003464124\\
54	2.67676992576789\\
55	2.6767744821721\\
56	2.68171966458037\\
57	2.69180954008855\\
58	2.70693264117107\\
59	2.72641207503252\\
60	2.74890316080412\\
61	2.77245541248282\\
62	2.79473633136362\\
63	2.81338534966445\\
64	2.82642678495263\\
65	2.83263432554427\\
66	2.83173677131046\\
67	2.82440738810914\\
68	2.81205650177104\\
69	2.79651004579266\\
70	2.77967941124607\\
71	2.76330076532926\\
72	2.74877540444889\\
73	2.73710505322821\\
74	2.72889462346828\\
75	2.724391445251\\
76	2.72353889205487\\
77	2.72603139173611\\
78	2.73136538024724\\
79	2.7388862563473\\
80	2.74783439926875\\
81	2.75739415430562\\
82	2.7667480796864\\
83	2.77513626616582\\
84	2.78191645131468\\
85	2.78661784534198\\
86	2.78898053479668\\
87	2.78897255983495\\
88	2.78678116590771\\
89	2.78277934526187\\
90	2.7774735818961\\
91	2.7714420539134\\
92	2.7652722318457\\
93	2.75950581001364\\
94	2.75459572122125\\
95	2.75087741082456\\
96	2.74855427798918\\
97	2.74769561620729\\
98	2.74824484393968\\
99	2.75003579414356\\
100	2.75281510963695\\
101	2.75626902701512\\
102	2.76005276381966\\
103	2.76515066496011\\
104	2.77451292375994\\
105	2.78998730105336\\
106	2.81038276859178\\
107	2.83200283438378\\
108	2.85044237842421\\
109	2.8623374123612\\
110	2.86628716145702\\
111	2.86280773471178\\
112	2.85366445176804\\
113	2.84106566727758\\
114	2.82705529387851\\
115	2.81320621348487\\
116	2.80055797274341\\
117	2.7896968322867\\
118	2.7808805145434\\
119	2.77416829719443\\
120	2.76952969033236\\
121	2.7669125270742\\
122	2.7662669725527\\
123	2.76753655778721\\
124	2.77062738247012\\
125	2.7753700362643\\
126	2.78149015962896\\
127	2.7885987108237\\
128	2.79620694990567\\
129	2.80376454235278\\
130	2.81071404681658\\
131	2.81655215171525\\
132	2.82088351700334\\
133	2.82345896971735\\
134	2.82419355212735\\
135	2.82316325288942\\
136	2.82058207445844\\
137	2.81676630023696\\
138	2.81209349081697\\
139	2.80696271945342\\
140	2.80176106482148\\
141	2.79683871167142\\
142	2.79249221433913\\
143	2.78895401719125\\
144	2.78638749893276\\
145	2.78488512662142\\
146	2.78446920976501\\
147	2.7850944490901\\
148	2.78665486537307\\
149	2.78899287868106\\
150	2.79191017587385\\
151	2.79518081196832\\
152	2.79856641616378\\
153	2.80183261125327\\
154	2.80476542711463\\
155	2.80718476179844\\
156	2.80895608798585\\
157	2.80999842013894\\
158	2.81028769106574\\
159	2.80985486891436\\
160	2.80877954498865\\
161	2.80718030338146\\
162	2.80520304325376\\
163	2.80300841809146\\
164	2.80075948164818\\
165	2.79861044979525\\
166	2.79669721996057\\
167	2.79513002800675\\
168	2.79398841650985\\
169	2.79331845281879\\
170	2.79313233729143\\
171	2.79341000892463\\
172	2.79410249702326\\
173	2.79513681171453\\
174	2.79642206140979\\
175	2.79785639838659\\
176	2.79933434151254\\
177	2.80075393057156\\
178	2.8020234358258\\
179	2.80306704746665\\
180	2.80382911229137\\
181	2.80427671072498\\
182	2.80440050121589\\
183	2.80421383454396\\
184	2.80375030611629\\
185	2.80306003533018\\
186	2.80220504060645\\
187	2.80125412576788\\
188	2.80027769719979\\
189	2.79934289130385\\
190	2.79850932226054\\
191	2.79782567588654\\
192	2.79732729916657\\
193	2.79703487852409\\
194	2.79695399160089\\
195	2.79707580549913\\
196	2.79737864699728\\
197	2.79783027428192\\
198	2.79839067680679\\
199	2.79901520639937\\
200	2.79965782861298\\
201	2.80027427819843\\
202	2.80082491598225\\
203	2.80127710860175\\
204	2.80160699144892\\
205	2.80180052555388\\
206	2.801853813648\\
207	2.80177269633514\\
208	2.80157170126931\\
209	2.80127246229745\\
210	2.80090175748183\\
211	2.80048933300056\\
212	2.80006568294543\\
213	2.79965994333227\\
214	2.79929803559665\\
215	2.79900116403258\\
216	2.79878473732159\\
217	2.7986577503743\\
218	2.79862263049133\\
219	2.79867552355155\\
220	2.79880697118443\\
221	2.7990029097437\\
222	2.79924590696654\\
223	2.79951654196828\\
224	2.79979483047222\\
225	2.80006159864336\\
226	2.8002997175079\\
227	2.80049512170982\\
228	2.80063768371419\\
229	2.8007214058919\\
230	2.80074457676747\\
231	2.80070967318495\\
232	2.80062294322481\\
233	2.8004937992293\\
234	2.80033398276527\\
235	2.80015639769488\\
236	2.79997413292289\\
237	2.79979962701257\\
238	2.79964393815278\\
239	2.79951613252005\\
240	2.79942283032787\\
241	2.79936793403475\\
242	2.7993525485411\\
243	2.79937508489752\\
244	2.79943153424508\\
245	2.799515884773\\
246	2.79962064884208\\
247	2.79973745903466\\
248	2.79985776798843\\
249	2.79997356470098\\
250	2.80007733142877\\
251	2.80016274059911\\
252	2.80022516423414\\
253	2.80026190892398\\
254	2.8002722438805\\
255	2.80025727912202\\
256	2.80021973890741\\
257	2.8001636597184\\
258	2.80009403525945\\
259	2.80001642565737\\
260	2.79993655351027\\
261	2.79985991242439\\
262	2.79979141438042\\
263	2.79973509798501\\
264	2.79969391537077\\
265	2.79966960824131\\
266	2.79966267058673\\
267	2.799672400415\\
268	2.79969702590469\\
269	2.79973389700619\\
270	2.79977971967958\\
271	2.79983081833902\\
272	2.79988340647275\\
273	2.79993384795887\\
274	2.79997888816546\\
275	2.80001584455641\\
276	2.8000427468229\\
277	2.80005841446614\\
278	2.80006247460316\\
279	2.80005531448176\\
280	2.80003814619824\\
281	2.80001339024723\\
282	2.7999833453354\\
283	2.79995018968464\\
284	2.79991614636658\\
285	2.79988346509222\\
286	2.79985426388662\\
287	2.79983032544866\\
288	2.7998129569122\\
289	2.79980291568285\\
290	2.7998003923749\\
291	2.79980504411807\\
292	2.79981606408673\\
293	2.79983234678642\\
294	2.79985249553752\\
295	2.79987488770518\\
296	2.79989784368992\\
297	2.79991975644093\\
298	2.79993921522342\\
299	2.79995508764761\\
300	2.79996653932274\\
301	2.79997308658004\\
302	2.7999746159828\\
303	2.79997136704448\\
304	2.79996388846101\\
305	2.79995297385188\\
306	2.79993958906898\\
307	2.79992479506561\\
308	2.79990967191652\\
309	2.79989524797816\\
310	2.79988243683378\\
311	2.79987198464295\\
312	2.79986443136179\\
313	2.79986008860872\\
314	2.79985903357559\\
315	2.79986111812437\\
316	2.79986599308086\\
317	2.7998731452653\\
318	2.79988194234954\\
319	2.79989168330057\\
320	2.79990165024402\\
321	2.79991115793709\\
322	2.79991959771427\\
323	2.79992647369403\\
324	2.79993142827669\\
325	2.79993425666361\\
326	2.79993491050426\\
327	2.79993349018055\\
328	2.79993022868805\\
329	2.79992546645558\\
330	2.79991962154071\\
331	2.79991315646566\\
332	2.79990654425471\\
333	2.79990023599278\\
334	2.79989463231492\\
335	2.79989006024756\\
336	2.79988675561557\\
337	2.79988485345106\\
338	2.79988438602098\\
339	2.79988528735589\\
340	2.79988740400036\\
341	2.79989051193539\\
342	2.79989433541488\\
343	2.79989856916611\\
344	2.79990290095955\\
345	2.79990703289141\\
346	2.79991070052536\\
347	2.79991368822135\\
348	2.79991584065558\\
349	2.79991727439464\\
350	2.79991828844241\\
351	2.7999187047664\\
352	2.79991827969513\\
353	2.79991693959739\\
354	2.79991480015342\\
355	2.79991209580399\\
356	2.7999090973905\\
357	2.79990605571852\\
358	2.79990317940204\\
359	2.79990063519297\\
360	2.79989855375632\\
361	2.799897032224\\
362	2.79989613141997\\
363	2.79989587116556\\
364	2.79989622835081\\
365	2.79989713899078\\
366	2.79989850442631\\
367	2.79990020137801\\
368	2.79990209269836\\
369	2.79990403781742\\
370	2.79990590253417\\
371	2.79990756749946\\
372	2.79990893500444\\
373	2.79990993393473\\
374	2.79991037612922\\
375	2.79991022436998\\
376	2.79990956161415\\
377	2.79990850806823\\
378	2.79990718007402\\
379	2.79990568101118\\
380	2.79990410511153\\
381	2.79990254387599\\
382	2.79990109004434\\
383	2.79989982505214\\
384	2.79989881338306\\
385	2.79989809788133\\
386	2.79989769804554\\
387	2.79989760898566\\
388	2.79989780474397\\
389	2.79989845134393\\
390	2.79989964814383\\
391	2.79990124478799\\
392	2.79990300920953\\
393	2.7999047405266\\
394	2.79990630206308\\
395	2.79990761286816\\
396	2.79990862487283\\
397	2.79990930713398\\
398	2.79990964091261\\
399	2.79990962326736\\
400	2.79990927234347\\
401	2.79990862900218\\
402	2.79990775375741\\
403	2.7999067207269\\
404	2.79990561035222\\
405	2.79990450267079\\
406	2.79990347121574\\
407	2.79990257893799\\
408	2.79990187390808\\
409	2.79990139019344\\
410	2.79990114507342\\
411	2.79990113824989\\
412	2.79990135325387\\
413	2.799901761627\\
414	2.79990239842427\\
415	2.79990322118814\\
416	2.79990414554998\\
417	2.79990508489091\\
418	2.79990596633442\\
419	2.79990673565732\\
420	2.79990735463502\\
421	2.79990779782579\\
422	2.79990804997494\\
423	2.79990810558516\\
424	2.79990777026841\\
425	2.79990834024737\\
426	2.79990959340037\\
};
\addplot [color=mycolor2,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.66595947710875\\
18	2.29549101118961\\
19	2.08775872064876\\
20	1.97987672460892\\
21	1.94416039289774\\
22	1.96760545509491\\
23	2.04438843730065\\
24	2.17132218556253\\
25	2.34293274304056\\
26	2.54427894607438\\
27	2.74281503040582\\
28	2.88876331241376\\
29	2.93791331446773\\
30	2.88466982719744\\
31	2.76436958459581\\
32	2.62279082449979\\
33	2.49223702555059\\
34	2.39655707831717\\
35	2.35645303752272\\
36	2.36630407331542\\
37	2.42069498265961\\
38	2.51664794281896\\
39	2.64800625040859\\
40	2.80060122678641\\
41	2.95033724636837\\
42	3.06717125244689\\
43	3.12676842916214\\
44	3.12298231314159\\
45	3.06927839277486\\
46	2.98823334809506\\
47	2.90009757549345\\
48	2.8178445032622\\
49	2.7476417301284\\
50	2.69123570185334\\
51	2.64813797280543\\
52	2.61711121648906\\
53	2.59698087889208\\
54	2.58694485513604\\
55	2.58655665611716\\
56	2.5955193717613\\
57	2.61339857857606\\
58	2.63933351134334\\
59	2.67180333755374\\
60	2.70849885861848\\
61	2.74635395665542\\
62	2.7817874164058\\
63	2.81116842816642\\
64	2.83143469212125\\
65	2.84069131241022\\
66	2.83858156280563\\
67	2.82628651869011\\
68	2.80616381221717\\
69	2.78118958281081\\
70	2.75440445725727\\
71	2.72850306155051\\
72	2.70561219107591\\
73	2.68722566818639\\
74	2.67423546167172\\
75	2.66700838265061\\
76	2.66547181399301\\
77	2.66919033775993\\
78	2.67742950409132\\
79	2.68921163130515\\
80	2.70337255199497\\
81	2.7186286393873\\
82	2.73366041266568\\
83	2.74721293859744\\
84	2.75820531869739\\
85	2.76583400511006\\
86	2.76965069630742\\
87	2.76959821715912\\
88	2.76599502815299\\
89	2.75947231422427\\
90	2.75087739024086\\
91	2.74116248198165\\
92	2.73127816417457\\
93	2.72208449297619\\
94	2.714287278249\\
95	2.70840001827584\\
96	2.70472813603956\\
97	2.70337082334483\\
98	2.70423600721978\\
99	2.70706510637706\\
100	2.71146535737\\
101	2.71694821333258\\
102	2.72551811751553\\
103	2.74166622900532\\
104	2.76658609195725\\
105	2.79798410750096\\
106	2.83177963219429\\
107	2.86338353179979\\
108	2.88860131139378\\
109	2.9043813278275\\
110	2.90936472578235\\
111	2.90402153301933\\
112	2.89027765119066\\
113	2.87083057800258\\
114	2.84846269410549\\
115	2.82556693884655\\
116	2.80394342321242\\
117	2.78478422409207\\
118	2.76879346265182\\
119	2.7563424113062\\
120	2.74759600970552\\
121	2.74259294882694\\
122	2.74128473239461\\
123	2.74353396561052\\
124	2.74908855636263\\
125	2.75755208506522\\
126	2.76836439583491\\
127	2.78080329966433\\
128	2.79401342232549\\
129	2.80706269747568\\
130	2.81902235307741\\
131	2.82905319179876\\
132	2.83648951821333\\
133	2.84090572947503\\
134	2.84215232774513\\
135	2.84035353323341\\
136	2.83587237296278\\
137	2.8292517710842\\
138	2.82114399409351\\
139	2.81224163735256\\
140	2.80321883184299\\
141	2.79468600298648\\
142	2.78715814064949\\
143	2.78103719014409\\
144	2.77660255358737\\
145	2.77400911935994\\
146	2.77328921907084\\
147	2.7743628876442\\
148	2.77704851023749\\
149	2.78107657536968\\
150	2.78610778770241\\
151	2.79175520141932\\
152	2.79760958261022\\
153	2.80326708136101\\
154	2.80835440328171\\
155	2.81255583626309\\
156	2.81563456439989\\
157	2.81744740594301\\
158	2.81795050247979\\
159	2.81719650265642\\
160	2.81532409832476\\
161	2.81254110536948\\
162	2.8091033737391\\
163	2.80529203512588\\
164	2.80139134977346\\
165	2.7976688719606\\
166	2.79435907014487\\
167	2.79165100473309\\
168	2.78968005952463\\
169	2.78852412141077\\
170	2.78820316956433\\
171	2.78868214946567\\
172	2.78987681072336\\
173	2.7916619884015\\
174	2.793881812708\\
175	2.79636129373972\\
176	2.79891850449102\\
177	2.801377095762\\
178	2.80357784925559\\
179	2.8053885623161\\
180	2.8067116950099\\
181	2.8074892380497\\
182	2.80770441192025\\
183	2.80738023488099\\
184	2.8065752427476\\
185	2.80537688145671\\
186	2.80389328214758\\
187	2.80224420989146\\
188	2.80055195621086\\
189	2.79893285128578\\
190	2.79748992869005\\
191	2.79630713244049\\
192	2.79544533313575\\
193	2.79493978432059\\
194	2.7947998791314\\
195	2.79501032135315\\
196	2.79553375722463\\
197	2.7963146312508\\
198	2.79728395578688\\
199	2.79836466148875\\
200	2.79947717163236\\
201	2.80054484364302\\
202	2.80149892682437\\
203	2.80228272246665\\
204	2.80285469407575\\
205	2.80319035426666\\
206	2.80328285213117\\
207	2.80314228817971\\
208	2.80279388319581\\
209	2.80227521049363\\
210	2.80163276147284\\
211	2.80091814539137\\
212	2.80018422467292\\
213	2.79948146248806\\
214	2.798854714884\\
215	2.79834064397835\\
216	2.79796586941212\\
217	2.79774591544723\\
218	2.79768495744696\\
219	2.79777632269897\\
220	2.79800366015097\\
221	2.79834266135414\\
222	2.79876318902555\\
223	2.79923165438711\\
224	2.79971347556638\\
225	2.80017545339585\\
226	2.80058790867348\\
227	2.80092670710666\\
228	2.80117393785331\\
229	2.80131906465066\\
230	2.80135919025107\\
231	2.80129870629061\\
232	2.80114863589888\\
233	2.80092542454901\\
234	2.80064905684043\\
235	2.80034165329982\\
236	2.80002588247243\\
237	2.79972340066746\\
238	2.79945347628721\\
239	2.7992318920104\\
240	2.79907015348199\\
241	2.79897502760282\\
242	2.79894840897651\\
243	2.79898751373874\\
244	2.79908536433194\\
245	2.79923152308438\\
246	2.79941301052933\\
247	2.7996154966528\\
248	2.79982452412438\\
249	2.80002530116362\\
250	2.80020479509774\\
251	2.80035236325009\\
252	2.80046021847393\\
253	2.80052375970938\\
254	2.80054167308431\\
255	2.80051580105599\\
256	2.80045080347115\\
257	2.80035365416028\\
258	2.80023301415984\\
259	2.80009853585945\\
260	2.79996014863651\\
261	2.79982737539873\\
262	2.79970872172576\\
263	2.79961117600122\\
264	2.79953984697879\\
265	2.79949774357782\\
266	2.79948571926758\\
267	2.7995025558118\\
268	2.79954518740037\\
269	2.7996090235538\\
270	2.79968835795812\\
271	2.79977682296381\\
272	2.79986786040001\\
273	2.79995516717475\\
274	2.80003309864447\\
275	2.80009700083881\\
276	2.80014344249764\\
277	2.80017035200192\\
278	2.80017703301618\\
279	2.80016441456416\\
280	2.80013576617938\\
281	2.80009369200855\\
282	2.80004167450274\\
283	2.79998384385999\\
284	2.79992449684956\\
285	2.79986774133675\\
286	2.79981720980252\\
287	2.79977588474115\\
288	2.79974594004825\\
289	2.7997286358237\\
290	2.79972429242579\\
291	2.79973233287567\\
292	2.79975152879429\\
293	2.79977987721634\\
294	2.79981481964303\\
295	2.79985356647075\\
296	2.79989324543692\\
297	2.79993113334292\\
298	2.79996481800169\\
299	2.79999227830607\\
300	2.80001207250646\\
301	2.80002338564296\\
302	2.80002603242847\\
303	2.80002042522688\\
304	2.80000749974138\\
305	2.79998861717601\\
306	2.79996544212685\\
307	2.79993981109615\\
308	2.79991359988147\\
309	2.79988859686139\\
310	2.7998663896296\\
311	2.7998482730315\\
312	2.79983518385669\\
313	2.79982766152465\\
314	2.7998258366777\\
315	2.79982944978039\\
316	2.79983789497861\\
317	2.79985028195104\\
318	2.79986551501965\\
319	2.79988238038178\\
320	2.79989963538026\\
321	2.79991609394848\\
322	2.79993070333732\\
323	2.79994260501975\\
324	2.79995117940853\\
325	2.79995607197875\\
326	2.79995719812917\\
327	2.79995473245271\\
328	2.79994907752591\\
329	2.79994082292778\\
330	2.79993069283893\\
331	2.79991948843266\\
332	2.79990802894418\\
333	2.7998970961059\\
334	2.79988738463015\\
335	2.79987946007976\\
336	2.79987373065302\\
337	2.7998704307272\\
338	2.79986961604396\\
339	2.79987117177241\\
340	2.7998748334113\\
341	2.79988021181478\\
342	2.79988682935059\\
343	2.79989415755203\\
344	2.79990165556747\\
345	2.79990880767373\\
346	2.79991515569112\\
347	2.79992032671697\\
348	2.79992446243596\\
349	2.79992784324282\\
350	2.79992977181958\\
351	2.79993006723198\\
352	2.79992880106545\\
353	2.79992614407081\\
354	2.79992234552146\\
355	2.7999177185434\\
356	2.79991261407339\\
357	2.79990739403908\\
358	2.79990240648284\\
359	2.79989796186151\\
360	2.79989431508325\\
361	2.79989165164633\\
362	2.7998900794222\\
363	2.79988962730615\\
364	2.79989024781692\\
365	2.79989182475734\\
366	2.7998941868057\\
367	2.79989712190835\\
368	2.7999003939157\\
369	2.79990376034423\\
370	2.79990698908597\\
371	2.79990987316481\\
372	2.79991224293123\\
373	2.79991368175636\\
374	2.79991421209706\\
375	2.79991389737255\\
376	2.79991280657356\\
377	2.79991104942525\\
378	2.79990877507859\\
379	2.79990615615584\\
380	2.79990337688554\\
381	2.79990062609021\\
382	2.79989806707204\\
383	2.79989584031645\\
384	2.79989405422105\\
385	2.79989278077612\\
386	2.7998920500423\\
387	2.79989185441305\\
388	2.79989256915417\\
389	2.79989422261194\\
390	2.79989649546278\\
391	2.79989916410403\\
392	2.7999020287198\\
393	2.79990488574141\\
394	2.79990754395925\\
395	2.79990983685916\\
396	2.79991163448442\\
397	2.79991284819404\\
398	2.79991343431704\\
399	2.79991339445228\\
400	2.79991277189064\\
401	2.79991164572991\\
402	2.79991012358996\\
403	2.79990833244353\\
404	2.79990640908451\\
405	2.79990448921285\\
406	2.7999026998224\\
407	2.79990115057809\\
408	2.79989992743244\\
409	2.79989908790488\\
410	2.79989866090162\\
411	2.79989864581858\\
412	2.7998990180784\\
413	2.79989987594812\\
414	2.79990108507685\\
415	2.79990252951991\\
416	2.7999041043474\\
417	2.79990570021062\\
418	2.7999072131238\\
419	2.79990855021496\\
420	2.79990963639043\\
421	2.79991041625284\\
422	2.79991085617647\\
423	2.79991054631099\\
424	2.79991225746636\\
425	2.7999141439621\\
426	2.79991502117999\\
};
\addplot [color=mycolor3,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.47784363857827\\
18	2.29086599993252\\
19	2.18307009422214\\
20	2.13560640039997\\
21	2.13439614139999\\
22	2.16806875330699\\
23	2.22750104650263\\
24	2.30481915836639\\
25	2.39215627991189\\
26	2.47987897244678\\
27	2.55610196524724\\
28	2.60838891823961\\
29	2.62784898001066\\
30	2.61322826253152\\
31	2.57163355040997\\
32	2.51516244079215\\
33	2.4562064881195\\
34	2.41268041637993\\
35	2.4084246996865\\
36	2.43972689231832\\
37	2.49436088695381\\
38	2.56057464776489\\
39	2.62857430996287\\
40	2.69046403920527\\
41	2.74047475333469\\
42	2.77526772630856\\
43	2.79382660846666\\
44	2.7968616339188\\
45	2.78611956532869\\
46	2.76396892214984\\
47	2.73325058724201\\
48	2.69733033207731\\
49	2.65967062852777\\
50	2.62362140272332\\
51	2.59204536436563\\
52	2.56704566291401\\
53	2.54989685655317\\
54	2.54109446974077\\
55	2.54047101963794\\
56	2.54732309396007\\
57	2.56052146953755\\
58	2.57860020052834\\
59	2.59983578682936\\
60	2.6223354731486\\
61	2.6441535213057\\
62	2.66344148181427\\
63	2.67861430080499\\
64	2.68853353177712\\
65	2.6926455249545\\
66	2.69101380781497\\
67	2.68428050929674\\
68	2.67353951750108\\
69	2.6601559760993\\
70	2.64558931606406\\
71	2.63122958006529\\
72	2.61826635107204\\
73	2.60762327138991\\
74	2.59992831127066\\
75	2.59551203540126\\
76	2.59442437389599\\
77	2.59646281768155\\
78	2.60120808985834\\
79	2.60806671399974\\
80	2.61632044650233\\
81	2.62518335535677\\
82	2.63386472194311\\
83	2.64163483408296\\
84	2.64788685061006\\
85	2.65218868205603\\
86	2.65431339117146\\
87	2.65425028150875\\
88	2.65219054173968\\
89	2.6484904470943\\
90	2.64362165492537\\
91	2.6381121328955\\
92	2.63249259150767\\
93	2.62724942591563\\
94	2.62278832647124\\
95	2.61941003815815\\
96	2.61729768168325\\
97	2.61651474614701\\
98	2.61701190269215\\
99	2.61864101621457\\
100	2.63488713581566\\
101	2.67954268360662\\
102	2.73703631023997\\
103	2.79107986786977\\
104	2.83247417126498\\
105	2.85908801718084\\
106	2.87334647878217\\
107	2.87927425888249\\
108	2.8806784164692\\
109	2.88023518478207\\
110	2.87904659507737\\
111	2.8767767164303\\
112	2.87222555072484\\
113	2.86409188590265\\
114	2.85168128518956\\
115	2.83516046238885\\
116	2.81569453591776\\
117	2.79514551172326\\
118	2.77558143792238\\
119	2.75885482804467\\
120	2.74636248902392\\
121	2.73890409131545\\
122	2.73667851274623\\
123	2.73937489364853\\
124	2.74629650793908\\
125	2.75649659826909\\
126	2.76890621669849\\
127	2.78244307506609\\
128	2.79610203326211\\
129	2.808982200919\\
130	2.82032806269396\\
131	2.82955157997551\\
132	2.83624030276162\\
133	2.84014795380394\\
134	2.84120229243084\\
135	2.83950352307876\\
136	2.83531606833707\\
137	2.82905612621215\\
138	2.82126548011713\\
139	2.81256734138236\\
140	2.80361077601155\\
141	2.79502822071941\\
142	2.78737799388558\\
143	2.78111153353618\\
144	2.77654186157853\\
145	2.77385896601751\\
146	2.77310979594424\\
147	2.77420788711385\\
148	2.77695262820179\\
149	2.78105203847308\\
150	2.78614764203224\\
151	2.79184249223794\\
152	2.79771201703682\\
153	2.80335434740017\\
154	2.80840602679931\\
155	2.81256674925024\\
156	2.81561144137894\\
157	2.81740378745303\\
158	2.81790207271441\\
159	2.81715693344205\\
160	2.81530190836932\\
161	2.81253844958304\\
162	2.80911688622203\\
163	2.80531498562205\\
164	2.80141616459907\\
165	2.79768930957959\\
166	2.79437066365634\\
167	2.79165295699959\\
168	2.78967444187405\\
169	2.788514384128\\
170	2.78819295100728\\
171	2.78867438552564\\
172	2.78987319179928\\
173	2.79166281313523\\
174	2.79388539304877\\
175	2.79636557650541\\
176	2.79892175095106\\
177	2.80137798051684\\
178	2.8035757108895\\
179	2.80538355112382\\
180	2.80670473883892\\
181	2.80748177642053\\
182	2.80769801131945\\
183	2.80737619920181\\
184	2.80657430046042\\
185	2.80537905069779\\
186	2.80389793606417\\
187	2.80225030148507\\
188	2.80055831397306\\
189	2.79893845011535\\
190	2.79749407542428\\
191	2.79630953732656\\
192	2.79544606702293\\
193	2.79493916270884\\
194	2.79479831201883\\
195	2.79500817327594\\
196	2.79553125292906\\
197	2.79631182739886\\
198	2.79728075454164\\
199	2.79836087849619\\
200	2.79947262594816\\
201	2.80053944572353\\
202	2.80149275235462\\
203	2.80227604914204\\
204	2.8028479880487\\
205	2.80318420330185\\
206	2.80327785833423\\
207	2.80313894261605\\
208	2.80279245573592\\
209	2.80227568725698\\
210	2.80163484571617\\
211	2.80092132033509\\
212	2.80018785748825\\
213	2.79948491815462\\
214	2.79885745396329\\
215	2.79834228217008\\
216	2.79796619520594\\
217	2.79774486912693\\
218	2.79768258454113\\
219	2.79777272149423\\
220	2.79799893494959\\
221	2.79833689557726\\
222	2.79875643704138\\
223	2.79922395889915\\
224	2.79970488607337\\
225	2.80016606034977\\
226	2.80057787277208\\
227	2.80091625882755\\
228	2.80116341805622\\
229	2.80130891632093\\
230	2.80135068170546\\
231	2.80129370926462\\
232	2.80114707444873\\
233	2.80092653486739\\
234	2.800651850818\\
235	2.80034512619295\\
236	2.80002912527248\\
237	2.799725761864\\
238	2.79945466177546\\
239	2.7992319751489\\
240	2.79906945812909\\
241	2.79897399232048\\
242	2.79894744881636\\
243	2.79898692444705\\
244	2.79908528428259\\
245	2.79923194498144\\
246	2.79941382301664\\
247	2.79961653473153\\
248	2.7998256362298\\
249	2.80002636850705\\
250	2.80020575658696\\
251	2.80035321406396\\
252	2.80046098710519\\
253	2.80052449333019\\
254	2.80054241084504\\
255	2.80051656982756\\
256	2.80045160824177\\
257	2.80035448352898\\
258	2.80023384998115\\
259	2.80009936511639\\
260	2.7999609634658\\
261	2.79982816942973\\
262	2.79970951246084\\
263	2.7996119854499\\
264	2.7995407041378\\
265	2.7994986619005\\
266	2.79948672520094\\
267	2.79950365774344\\
268	2.79954638393409\\
269	2.79961030275665\\
270	2.79968971400145\\
271	2.79977823338216\\
272	2.7998692977853\\
273	2.79995661973571\\
274	2.80003454011066\\
275	2.80009841799499\\
276	2.80014481711946\\
277	2.80017167322935\\
278	2.80017829002006\\
279	2.80016559762244\\
280	2.80013624373151\\
281	2.80009338999616\\
282	2.80004082817886\\
283	2.79998269273871\\
284	2.7999232690167\\
285	2.79986661954256\\
286	2.79981634904643\\
287	2.79977535611728\\
288	2.79974573008014\\
289	2.79972866888134\\
290	2.79972533327282\\
291	2.79973441458\\
292	2.79975428864742\\
293	2.79978298086915\\
294	2.79981795156578\\
295	2.79985648907949\\
296	2.79989576940533\\
297	2.79993318624461\\
298	2.79996643058945\\
299	2.79999355603536\\
300	2.80001315087566\\
301	2.80002440166612\\
302	2.80002707525233\\
303	2.80002154024177\\
304	2.80000868390323\\
305	2.79998983467825\\
306	2.79996664721918\\
307	2.79994096468289\\
308	2.7999146749017\\
309	2.79988958231847\\
310	2.79986729707313\\
311	2.79984913043901\\
312	2.79983601515526\\
313	2.79982848728805\\
314	2.79982667484654\\
315	2.79983030498954\\
316	2.79983876358552\\
317	2.79985115491849\\
318	2.7998663804145\\
319	2.79988322645341\\
320	2.79990045734059\\
321	2.79991688893146\\
322	2.79993147068587\\
323	2.79994334925125\\
324	2.79995190170354\\
325	2.79995678059997\\
326	2.79995789424585\\
327	2.79995541848006\\
328	2.79994975472979\\
329	2.79994149155143\\
330	2.79993135160669\\
331	2.79992013818286\\
332	2.79990867433523\\
333	2.79989773643914\\
334	2.79988802031222\\
335	2.79988009433675\\
336	2.79987436491187\\
337	2.7998710634207\\
338	2.79987025362766\\
339	2.79987181158289\\
340	2.79987547495446\\
341	2.79988085483936\\
342	2.79988747214653\\
343	2.79989479997259\\
344	2.79990229558271\\
345	2.7999094462666\\
346	2.79991579337222\\
347	2.79992096116991\\
348	2.79992509502482\\
349	2.79992847899159\\
350	2.79993041140619\\
351	2.79993070857132\\
352	2.79992944337916\\
353	2.79992678931699\\
354	2.79992299213318\\
355	2.79991836391547\\
356	2.79991325941977\\
357	2.79990803870395\\
358	2.79990305164043\\
359	2.79989860851381\\
360	2.7998949623592\\
361	2.79989230213284\\
362	2.79989073357968\\
363	2.79989028465751\\
364	2.79989090788242\\
365	2.79989248809712\\
366	2.79989485192977\\
367	2.79989778759636\\
368	2.79990105983046\\
369	2.79990442665186\\
370	2.79990765661354\\
371	2.79991054013102\\
372	2.7999129055961\\
373	2.79991434406153\\
374	2.79991487348844\\
375	2.79991455365227\\
376	2.79991346066096\\
377	2.79991169800418\\
378	2.7999094217442\\
379	2.79990679973121\\
380	2.79990401620009\\
381	2.79990126114\\
382	2.79989869575401\\
383	2.79989646858864\\
384	2.79989467660506\\
385	2.79989340149664\\
386	2.79989266740345\\
387	2.79989246621175\\
388	2.7998931792574\\
389	2.79989483008706\\
390	2.79989710293643\\
391	2.7998997688695\\
392	2.79990263431796\\
393	2.79990548793137\\
394	2.7999081439215\\
395	2.79991043243524\\
396	2.79991222388032\\
397	2.79991343209644\\
398	2.79991401311477\\
399	2.79991396687432\\
400	2.79991333757263\\
401	2.79991220493035\\
402	2.799910678687\\
403	2.79990888106124\\
404	2.79990695287036\\
405	2.79990502911293\\
406	2.79990323541036\\
407	2.79990168032896\\
408	2.79990045235809\\
409	2.79989960723548\\
410	2.79989917506843\\
411	2.79989915506942\\
412	2.79989952243091\\
413	2.7999003726615\\
414	2.79990158203783\\
415	2.79990302021882\\
416	2.79990459300434\\
417	2.79990618231753\\
418	2.79990769129666\\
419	2.79990902322745\\
420	2.79991009946328\\
421	2.79991087544701\\
422	2.79991130847783\\
423	2.79991098279432\\
424	2.79991268680075\\
425	2.79991457267315\\
426	2.79991544727364\\
};
\addplot [color=mycolor4,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.40834831430517\\
18	2.17172906167948\\
19	2.04211963904202\\
20	1.98183535515846\\
21	1.97098955243693\\
22	1.99919309985555\\
23	2.06011341298668\\
24	2.1479687548645\\
25	2.2547028501004\\
26	2.36771365946686\\
27	2.46912761110893\\
28	2.53911364568141\\
29	2.56357476407771\\
30	2.54146502579476\\
31	2.48484106154866\\
32	2.41171642280701\\
33	2.35382379034097\\
34	2.34663939225987\\
35	2.36904424781129\\
36	2.41607039771169\\
37	2.48737920385937\\
38	2.57907137021053\\
39	2.68312615937545\\
40	2.78887312951712\\
41	2.88460414701666\\
42	2.95936450068052\\
43	3.0048792965394\\
44	3.01722773866045\\
45	2.99763571245582\\
46	2.95191154772344\\
47	2.88867905871175\\
48	2.81719574973599\\
49	2.74567346865619\\
50	2.68035059586261\\
51	2.62540090892537\\
52	2.58323698130787\\
53	2.55492821751435\\
54	2.54058257792234\\
55	2.53961608378883\\
56	2.55090592091401\\
57	2.57284980974409\\
58	2.60336696539106\\
59	2.63988529029899\\
60	2.67936754313818\\
61	2.71843100592118\\
62	2.75360064171108\\
63	2.78169305200273\\
64	2.80026168486264\\
65	2.8079888918251\\
66	2.8048871751721\\
67	2.79222412090496\\
68	2.77221241154704\\
69	2.74757178625505\\
70	2.72109459750359\\
71	2.69531469609694\\
72	2.67230685719644\\
73	2.65359975608722\\
74	2.6401742402643\\
75	2.63250502948024\\
76	2.63061777747479\\
77	2.63414692113954\\
78	2.64239031950098\\
79	2.65436406690566\\
80	2.66886492636415\\
81	2.6845478706609\\
82	2.70002310702288\\
83	2.71397021433443\\
84	2.72525910800457\\
85	2.7330600882938\\
86	2.73692305345735\\
87	2.73680800155878\\
88	2.73306233017392\\
89	2.72634985103271\\
90	2.71754722752334\\
91	2.70762936251167\\
92	2.69756121354092\\
93	2.68821076776582\\
94	2.68028773787542\\
95	2.67430751763414\\
96	2.67057668478623\\
97	2.66919516980484\\
98	2.67007094061528\\
99	2.67294413304399\\
100	2.6774187444533\\
101	2.68787758114953\\
102	2.71104760716007\\
103	2.74489423434838\\
104	2.78363879595971\\
105	2.82165001870144\\
106	2.85499870336187\\
107	2.88163722899171\\
108	2.90070907991951\\
109	2.91183694983322\\
110	2.91485990654263\\
111	2.90993958486562\\
112	2.89778213195418\\
113	2.87972086232263\\
114	2.85757755618185\\
115	2.83339448473159\\
116	2.80911575723989\\
117	2.7864187262266\\
118	2.76663355428397\\
119	2.75072004712769\\
120	2.73928658013909\\
121	2.73263500705554\\
122	2.73079167759663\\
123	2.73353219420241\\
124	2.74040655757186\\
125	2.75076400449811\\
126	2.76378269350261\\
127	2.77850793410051\\
128	2.79390192969861\\
129	2.80890850098541\\
130	2.82251737776065\\
131	2.83384071654198\\
132	2.84218752879964\\
133	2.84712244517289\\
134	2.84849437085396\\
135	2.84643767947852\\
136	2.84134161833919\\
137	2.83379477113708\\
138	2.82451705224702\\
139	2.81428881658933\\
140	2.80388410417236\\
141	2.79401376017511\\
142	2.78528676024645\\
143	2.778180975926\\
144	2.77302921256333\\
145	2.77001264601866\\
146	2.76917198192268\\
147	2.7704138285785\\
148	2.77352390801018\\
149	2.77818582911782\\
150	2.78400395404694\\
151	2.79052980682497\\
152	2.79729193294578\\
153	2.80382177112102\\
154	2.80969001068534\\
155	2.81453438840499\\
156	2.81808409153664\\
157	2.82017460914227\\
158	2.82075480830885\\
159	2.81988453948457\\
160	2.8177229593049\\
161	2.81450931780581\\
162	2.81053879910153\\
163	2.80613625925821\\
164	2.80163044983229\\
165	2.79733084096253\\
166	2.79350850493991\\
167	2.79038149084389\\
168	2.78810612619404\\
169	2.78677206067328\\
170	2.78640189744033\\
171	2.78695481460544\\
172	2.78833342683406\\
173	2.79039335376787\\
174	2.79295494196\\
175	2.79581625365372\\
176	2.79876768574298\\
177	2.80160595085506\\
178	2.80414720265294\\
179	2.80623859218566\\
180	2.8077672125124\\
181	2.80866578806149\\
182	2.80891473596162\\
183	2.80854054935025\\
184	2.80761084215427\\
185	2.8062266833607\\
186	2.80451306208393\\
187	2.80260840042193\\
188	2.80065400840948\\
189	2.79878426240216\\
190	2.79711816098413\\
191	2.79575277537606\\
192	2.79475789829857\\
193	2.79417421685305\\
194	2.79401254377455\\
195	2.79425520866247\\
196	2.79485912058436\\
197	2.79576020441212\\
198	2.79687888939762\\
199	2.79812626347763\\
200	2.79941049849849\\
201	2.80064312376871\\
202	2.80174474904052\\
203	2.80264987788793\\
204	2.80331051146801\\
205	2.80369833833415\\
206	2.80380541834783\\
207	2.80364339180159\\
208	2.80324136073667\\
209	2.80264268932161\\
210	2.8019010382626\\
211	2.80107597968123\\
212	2.80022853917077\\
213	2.79941698138596\\
214	2.79869310564971\\
215	2.79809925704828\\
216	2.79766618808787\\
217	2.797411840494\\
218	2.79734105075833\\
219	2.79744612800777\\
220	2.79770820616683\\
221	2.79809923163319\\
222	2.79858442254229\\
223	2.79912501298174\\
224	2.79968109247653\\
225	2.80021434302466\\
226	2.80069101499719\\
227	2.80108246692291\\
228	2.8013680508236\\
229	2.80153571486831\\
230	2.80158218133566\\
231	2.8015128362396\\
232	2.80134061045576\\
233	2.8010838120911\\
234	2.8007653012975\\
235	2.80041057451054\\
236	2.80004584834694\\
237	2.79969622844293\\
238	2.79938410344522\\
239	2.79912782973456\\
240	2.79894078782226\\
241	2.79883082441694\\
242	2.79880011305504\\
243	2.79884539184102\\
244	2.79895854547072\\
245	2.79912746911014\\
246	2.79933746631732\\
247	2.79957258637293\\
248	2.79981422327266\\
249	2.80004587174443\\
250	2.80025277517375\\
251	2.80042279569692\\
252	2.80054705113666\\
253	2.80062026159788\\
254	2.80064088004008\\
255	2.80061097872714\\
256	2.80053589786424\\
257	2.80042367188933\\
258	2.80028430372236\\
259	2.80012895017918\\
260	2.79996908840479\\
261	2.79981571918249\\
262	2.79967866433338\\
263	2.79956599556476\\
264	2.7994836015808\\
265	2.79943495657363\\
266	2.79942103881234\\
267	2.79944044487259\\
268	2.79948962755084\\
269	2.79956328182401\\
270	2.79965481305166\\
271	2.79975686669429\\
272	2.79986185750418\\
273	2.79996249436301\\
274	2.80005224570427\\
275	2.80012570047056\\
276	2.80017884615243\\
277	2.80020919009439\\
278	2.80021644719793\\
279	2.80020388617587\\
280	2.80017172157637\\
281	2.8001232731303\\
282	2.80006301278133\\
283	2.79999596393049\\
284	2.79992725703195\\
285	2.79986166506494\\
286	2.79980338886786\\
287	2.79975581991664\\
288	2.79972139251338\\
289	2.79970151395579\\
290	2.79969654119838\\
291	2.79970610847644\\
292	2.79972854239302\\
293	2.79976136926161\\
294	2.79980173136999\\
295	2.79984640062751\\
296	2.79989213993096\\
297	2.79993584771312\\
298	2.79997463919877\\
299	2.80000624530478\\
300	2.80002903190642\\
301	2.80004206582013\\
302	2.80004513230936\\
303	2.80003868918548\\
304	2.80002379989153\\
305	2.80000201952692\\
306	2.79997526178011\\
307	2.79994564878026\\
308	2.79991535371785\\
309	2.79988644908392\\
310	2.79986077452843\\
311	2.79983983188477\\
312	2.79982470519046\\
313	2.79981601397693\\
314	2.79981390565196\\
315	2.79981807866684\\
316	2.79982782893077\\
317	2.79984212649291\\
318	2.79985970561727\\
319	2.799879164972\\
320	2.79989907065354\\
321	2.79991805598763\\
322	2.79993490602722\\
323	2.79994862993153\\
324	2.79995851348975\\
325	2.79996414581937\\
326	2.79996543127647\\
327	2.7999625688525\\
328	2.79995602385689\\
329	2.7999464768238\\
330	2.79993476377292\\
331	2.79992180954912\\
332	2.79990856099006\\
333	2.79989592213487\\
334	2.79988469332984\\
335	2.79987552800198\\
336	2.79986889845412\\
337	2.79986507462873\\
338	2.799864119971\\
339	2.79986590470915\\
340	2.79987012031695\\
341	2.79987631836197\\
342	2.79988394756335\\
343	2.79989239728861\\
344	2.79990104373522\\
345	2.7999092909758\\
346	2.79991661108503\\
347	2.79992339470584\\
348	2.79992978917953\\
349	2.79993386018934\\
350	2.79993571301425\\
351	2.79993553555067\\
352	2.79993359380269\\
353	2.79993020120292\\
354	2.79992566043219\\
355	2.79992027112966\\
356	2.79991436460601\\
357	2.79990831430069\\
358	2.79990251047846\\
359	2.79989732276964\\
360	2.79989306033284\\
361	2.79988994559878\\
362	2.79988810506708\\
363	2.79988756769525\\
364	2.79988827244624\\
365	2.79989008350337\\
366	2.79989280196586\\
367	2.799896182823\\
368	2.79989995435755\\
369	2.79990383730967\\
370	2.79990756374582\\
371	2.79991089449139\\
372	2.7999130470564\\
373	2.79991436097579\\
374	2.79991482391539\\
375	2.79991440605934\\
376	2.7999131360654\\
377	2.7999110980385\\
378	2.79990843394296\\
379	2.79990534191842\\
380	2.79990206030313\\
381	2.7998987970698\\
382	2.79989575240334\\
383	2.79989309045646\\
384	2.79989093720851\\
385	2.79988936958486\\
386	2.7998884246267\\
387	2.79988893129941\\
388	2.79989062615179\\
389	2.79989287838349\\
390	2.79989557603823\\
391	2.79989859142262\\
392	2.79990178647203\\
393	2.79990500190579\\
394	2.79990804014041\\
395	2.79991069690159\\
396	2.79991279376134\\
397	2.79991420839635\\
398	2.7999148848098\\
399	2.79991482828855\\
400	2.79991409507275\\
401	2.79991278182975\\
402	2.79991101461443\\
403	2.79990893985637\\
404	2.79990671217302\\
405	2.79990448843827\\
406	2.79990241461653\\
407	2.79990061707468\\
408	2.79989919520129\\
409	2.79989821738168\\
410	2.79989771605959\\
411	2.79989769735527\\
412	2.79989842573471\\
413	2.79989956384103\\
414	2.79990102879267\\
415	2.79990272681279\\
416	2.79990454937056\\
417	2.79990639243162\\
418	2.79990814642387\\
419	2.79990970591684\\
420	2.79991097582955\\
421	2.79991188339895\\
422	2.79991158693207\\
423	2.79991599117239\\
424	2.79991859725445\\
425	2.79991885526676\\
426	2.79991783431798\\
};
\addplot [color=mycolor5,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.79994834787698\\
18	2.79994716831381\\
19	2.79994555642904\\
20	2.79994363592653\\
21	2.79994158211701\\
22	2.7999395793353\\
23	2.79993774906619\\
24	2.79993609656309\\
25	2.79993480695572\\
26	2.79993384289823\\
27	2.79993310792083\\
28	2.79993248239648\\
29	2.79993188815967\\
30	2.79993124533285\\
31	2.79993043466618\\
32	2.79992944238457\\
33	2.79992841848385\\
34	2.79992737138057\\
35	2.79992654454723\\
36	2.7999257739374\\
37	2.79992503584043\\
38	2.79992457371638\\
39	2.7999242265877\\
40	2.79992398459062\\
41	2.79992383018537\\
42	2.7999237924536\\
43	2.79992381436464\\
44	2.79992370555367\\
45	2.7999239049893\\
46	2.79992389227641\\
47	2.79992381722229\\
48	2.79992362503473\\
49	2.79992330159241\\
50	2.79992284432964\\
51	2.7999224378152\\
52	2.79992198860558\\
53	2.79992131283\\
54	2.79992071300485\\
55	2.79992010027167\\
56	2.79991959219364\\
57	2.79991904053799\\
58	2.79991845836559\\
59	2.79991797601063\\
60	2.79991755988921\\
61	2.79991727537529\\
62	2.79991702316352\\
63	2.79991676661615\\
64	2.79991664130792\\
65	2.79991643944003\\
66	2.79991618849453\\
67	2.79991597144332\\
68	2.79991572554213\\
69	2.79991544317054\\
70	2.79991511906026\\
71	2.79991473026375\\
72	2.79991432962566\\
73	2.79991390526364\\
74	2.79991346014751\\
75	2.79991300328565\\
76	2.79991254396502\\
77	2.79991209351151\\
78	2.79991167613195\\
79	2.79991125730544\\
80	2.79991085735732\\
81	2.79991042108092\\
82	2.79991002344366\\
83	2.79990975091531\\
84	2.79990942854617\\
85	2.79990912486411\\
86	2.79990886093542\\
87	2.79990857694902\\
88	2.79990830221168\\
89	2.79990795270677\\
90	2.79990760360488\\
91	2.79990727735232\\
92	2.79990693272725\\
93	2.79990656804477\\
94	2.79990618454587\\
95	2.79990579173178\\
96	2.79990539307937\\
97	2.79990499226368\\
98	2.79990459288801\\
99	2.79990419816819\\
100	2.7999038721311\\
101	2.79990370382929\\
102	2.79990361576786\\
103	2.79990357482182\\
104	2.79990356806495\\
105	2.79990359855658\\
106	2.79990367392094\\
107	2.79990379582007\\
108	2.79990395669107\\
109	2.79990415319385\\
110	2.79990434670301\\
111	2.79990453173267\\
112	2.7999046955609\\
113	2.79990482896103\\
114	2.79990492582302\\
115	2.79990498274694\\
116	2.79990499889644\\
117	2.79990497586982\\
118	2.79990491765543\\
119	2.7999048303504\\
120	2.79990472176584\\
121	2.79990460067352\\
122	2.79990447610265\\
123	2.79990435670574\\
124	2.79990425018062\\
125	2.79990418495421\\
126	2.79990412251856\\
127	2.79990408596787\\
128	2.79990407612859\\
129	2.79990409192514\\
130	2.79990413060525\\
131	2.7999041880724\\
132	2.79990425923521\\
133	2.79990433842643\\
134	2.79990441983068\\
135	2.79990449787949\\
136	2.79990456760754\\
137	2.79990462494159\\
138	2.79990466690771\\
139	2.79990469175534\\
140	2.79990469899529\\
141	2.79990468935007\\
142	2.79990466462238\\
143	2.79990462750927\\
144	2.79990458131811\\
145	2.7999045298118\\
146	2.79990447683927\\
147	2.79990442606748\\
148	2.79990438077604\\
149	2.7999043436585\\
150	2.79990431668453\\
151	2.799904301026\\
152	2.79990429696541\\
153	2.79990430403523\\
154	2.79990432105078\\
155	2.79990434623638\\
156	2.79990437738137\\
157	2.79990441202268\\
158	2.79990444762759\\
159	2.79990448176968\\
160	2.79990451228476\\
161	2.79990453739775\\
162	2.79990455581443\\
163	2.79990456677524\\
164	2.79990457007011\\
165	2.79990456601587\\
166	2.79990455539989\\
167	2.79990453939606\\
168	2.79990451945935\\
169	2.79990449721108\\
170	2.79990447431874\\
171	2.79990445238097\\
172	2.79990443282529\\
173	2.79990441682396\\
174	2.79990440523247\\
175	2.79990439855331\\
176	2.79990439692489\\
177	2.79990440013777\\
178	2.79990440767202\\
179	2.79990441875262\\
180	2.79990443241875\\
181	2.79990444760068\\
182	2.79990446319895\\
183	2.79990447816006\\
184	2.79990449154397\\
185	2.7999045025794\\
186	2.79990451070405\\
187	2.79990451558814\\
188	2.79990451714082\\
189	2.79990451550017\\
190	2.79990451100865\\
191	2.7999045041764\\
192	2.7999044956359\\
193	2.79990448609143\\
194	2.79990447626749\\
195	2.79990446685828\\
196	2.79990445848332\\
197	2.79990445165098\\
198	2.79990444673196\\
199	2.79990444394371\\
200	2.79990444334607\\
201	2.79990444484785\\
202	2.7999044482231\\
203	2.79990445313528\\
204	2.79990445916733\\
205	2.79990446585506\\
206	2.79990447272151\\
207	2.79990447930975\\
208	2.79990448521218\\
209	2.79990449009447\\
210	2.79990449371302\\
211	2.79990449592511\\
212	2.79990449669163\\
213	2.79990449607268\\
214	2.79990449421693\\
215	2.79990449134563\\
216	2.79990448773292\\
217	2.79990448368395\\
218	2.79990447951231\\
219	2.7999044755185\\
220	2.7999044719706\\
221	2.79990446908856\\
222	2.79990446703264\\
223	2.7999044658967\\
224	2.79990446570639\\
225	2.79990446642201\\
226	2.7999044679456\\
227	2.79990447013145\\
228	2.79990447279915\\
229	2.79990447574882\\
230	2.79990447877486\\
231	2.79990448167996\\
232	2.79990448428881\\
233	2.79990448645849\\
234	2.79990448808364\\
235	2.79990448910246\\
236	2.7999044894978\\
237	2.79990448929527\\
238	2.79990448855861\\
239	2.79990448738283\\
240	2.79990448588579\\
241	2.79990448419873\\
242	2.79990448245663\\
243	2.79990448078885\\
244	2.79990447931092\\
245	2.79990447811764\\
246	2.79990447727816\\
247	2.79990447683306\\
248	2.79990447679354\\
249	2.79990447714315\\
250	2.79990447784181\\
251	2.79990447882728\\
252	2.79990448014822\\
253	2.7999044816498\\
254	2.79990448318571\\
255	2.79990448467013\\
256	2.79990448602601\\
257	2.79990448718994\\
258	2.79990448811559\\
259	2.79990448877575\\
260	2.79990448916277\\
261	2.79990448928777\\
262	2.79990448917854\\
263	2.7999044888766\\
264	2.79990448843348\\
265	2.79990448790664\\
266	2.79990448735519\\
267	2.79990448683586\\
268	2.79990448639934\\
269	2.79990448608727\\
270	2.79990448593006\\
271	2.79990448594562\\
272	2.79990448613897\\
273	2.79990448650276\\
274	2.79990448701859\\
275	2.79990448765896\\
276	2.79990448838969\\
277	2.79990448917263\\
278	2.7999044899684\\
279	2.79990449073902\\
280	2.79990449145013\\
281	2.79990449207388\\
282	2.79990449259322\\
283	2.79990449299864\\
284	2.7999044932876\\
285	2.79990449346481\\
286	2.79990449354201\\
287	2.79990449353704\\
288	2.79990449347222\\
289	2.79990449337241\\
290	2.79990449326309\\
291	2.79990449316856\\
292	2.7999044931113\\
293	2.79990449310899\\
294	2.79990449317429\\
295	2.79990449331444\\
296	2.79990449353117\\
297	2.79990449382048\\
298	2.79990449417439\\
299	2.79990449458067\\
300	2.79990449502456\\
301	2.7999044954896\\
302	2.79990449595883\\
303	2.79990449641608\\
304	2.79990449684696\\
305	2.7999044972398\\
306	2.79990449758615\\
307	2.7999044978812\\
308	2.79990449812381\\
309	2.79990449831637\\
310	2.79990449846435\\
311	2.79990449857578\\
312	2.79990449866105\\
313	2.79990449873096\\
314	2.79990449879628\\
315	2.79990449886792\\
316	2.79990449895451\\
317	2.79990449906459\\
318	2.79990449920344\\
319	2.79990449937424\\
320	2.79990449957773\\
321	2.79990449981236\\
322	2.79990450007449\\
323	2.79990450035882\\
324	2.79990450065885\\
325	2.79990450096738\\
326	2.79990450127704\\
327	2.79990450158081\\
328	2.79990450187245\\
329	2.79990450214691\\
330	2.79990450240049\\
331	2.79990450263112\\
332	2.79990450283831\\
333	2.79990450302307\\
334	2.79990450318782\\
335	2.79990450333603\\
336	2.79990450347201\\
337	2.7999045036005\\
338	2.79990450372636\\
339	2.79990450385421\\
340	2.79990450398817\\
341	2.79990450413157\\
342	2.79990450428684\\
343	2.79990450445536\\
344	2.79990450463745\\
345	2.79990450483244\\
346	2.79990450503873\\
347	2.79990450525404\\
348	2.79990450547553\\
349	2.79990450570009\\
350	2.7999045059258\\
351	2.79990450615229\\
352	2.79990450637712\\
353	2.79990450659687\\
354	2.7999045068084\\
355	2.79990450700958\\
356	2.79990450719937\\
357	2.79990450737769\\
358	2.79990450754518\\
359	2.79990450770305\\
360	2.79990450785286\\
361	2.79990450799647\\
362	2.79990450813597\\
363	2.79990450827348\\
364	2.7999045084111\\
365	2.79990450855068\\
366	2.79990450869376\\
367	2.79990450884146\\
368	2.79990450899443\\
369	2.79990450915296\\
370	2.79990450931641\\
371	2.79990450948448\\
372	2.79990450965603\\
373	2.79990450982981\\
374	2.79990451000444\\
375	2.79990451017757\\
376	2.79990451034723\\
377	2.79990451051205\\
378	2.79990451067119\\
379	2.79990451082416\\
380	2.79990451097074\\
381	2.79990451111099\\
382	2.79990451124523\\
383	2.79990451137411\\
384	2.79990451149846\\
385	2.79990451161928\\
386	2.79990451173764\\
387	2.79990451185458\\
388	2.79990451197106\\
389	2.7999045120879\\
390	2.79990451229057\\
391	2.79990451251361\\
392	2.79990451274222\\
393	2.79990451297615\\
394	2.79990451321485\\
395	2.79990451345756\\
396	2.79990451370336\\
397	2.79990451395117\\
398	2.79990451419984\\
399	2.79990451444815\\
400	2.79990451469498\\
401	2.79990451493931\\
402	2.79990451518038\\
403	2.79990451541767\\
404	2.79990451565092\\
405	2.79990451588013\\
406	2.79990451610558\\
407	2.79990451632772\\
408	2.79990451654719\\
409	2.79990451676473\\
410	2.79990451698116\\
411	2.79990451719726\\
412	2.79990451741378\\
413	2.79990451763138\\
414	2.79990451785056\\
415	2.79990451807216\\
416	2.79990451829664\\
417	2.79990451852404\\
418	2.79990451875415\\
419	2.79990451898654\\
420	2.79990451922071\\
421	2.79990451945607\\
422	2.79990451969196\\
423	2.79990451992777\\
424	2.79990452016284\\
425	2.79990452039534\\
426	2.79990452063219\\
};
\addplot [color=mycolor6,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.57137739863431\\
18	2.57137683391677\\
19	2.57137561578699\\
20	2.57137420120388\\
21	2.57137274426083\\
22	2.57137152991901\\
23	2.57137068905378\\
24	2.57137027168617\\
25	2.57137027099981\\
26	2.5713706410997\\
27	2.57137130354322\\
28	2.57137215466503\\
29	2.57137307631993\\
30	2.57137395117537\\
31	2.57137467942754\\
32	2.57137519924002\\
33	2.57137545978862\\
34	2.57137548427336\\
35	2.57137542940415\\
36	2.57137546930769\\
37	2.57137573049431\\
38	2.57137636174443\\
39	2.57137717829313\\
40	2.57137817068472\\
41	2.57137941606379\\
42	2.57138067755867\\
43	2.57138199935117\\
44	2.57138325130931\\
45	2.57138453126051\\
46	2.57138580139294\\
47	2.57138691675607\\
48	2.57138796001571\\
49	2.5713889004237\\
50	2.57138972130287\\
51	2.57139039412629\\
52	2.57139097973565\\
53	2.57139150337855\\
54	2.57139202479713\\
55	2.57139257100059\\
56	2.57139314571663\\
57	2.5713937787234\\
58	2.57139443856017\\
59	2.57139516788196\\
60	2.57139600186478\\
61	2.57139690651401\\
62	2.57139794978571\\
63	2.57139882189764\\
64	2.57139989466704\\
65	2.57140081172661\\
66	2.57140197733052\\
67	2.5714030561818\\
68	2.5714039048102\\
69	2.57140484115596\\
70	2.57140564871599\\
71	2.57140645376677\\
72	2.57140723943017\\
73	2.57140803580664\\
74	2.57140879570642\\
75	2.57140949072139\\
76	2.57141022817531\\
77	2.57141092648031\\
78	2.57141165938416\\
79	2.57141234424885\\
80	2.57141314631648\\
81	2.57141393831106\\
82	2.57141484525186\\
83	2.5714157034081\\
84	2.57141660187723\\
85	2.57141750671874\\
86	2.57141840977975\\
87	2.57141932829431\\
88	2.57142021338679\\
89	2.57142115517664\\
90	2.57142203103615\\
91	2.57142296199988\\
92	2.57142383833945\\
93	2.5714246668047\\
94	2.5714255599582\\
95	2.57142642623089\\
96	2.57142730795662\\
97	2.57142856330692\\
98	2.57143111487439\\
99	2.59751895495879\\
100	2.66408902348975\\
101	2.72934389237821\\
102	2.78090654491963\\
103	2.81716275587063\\
104	2.83923447883342\\
105	2.84937612066593\\
106	2.85087430253883\\
107	2.84759251396122\\
108	2.84296364612853\\
109	2.83923097598715\\
110	2.83725837172411\\
111	2.83668379908164\\
112	2.83629132743705\\
113	2.83454534703041\\
114	2.83017355122948\\
115	2.82263896672062\\
116	2.81226563918533\\
117	2.80013860142636\\
118	2.78776616190829\\
119	2.77672587705434\\
120	2.76826308064593\\
121	2.76312199447085\\
122	2.76153230206203\\
123	2.76326840677701\\
124	2.7677717518275\\
125	2.77429457243318\\
126	2.78203523905792\\
127	2.79025875805371\\
128	2.79830384896128\\
129	2.80566561929969\\
130	2.81199299847889\\
131	2.81703965398075\\
132	2.82064555423987\\
133	2.82272739599516\\
134	2.82326985533985\\
135	2.82232694113982\\
136	2.82002513089607\\
137	2.81656335457081\\
138	2.8122093084502\\
139	2.80728838789471\\
140	2.80216147057139\\
141	2.79719320246195\\
142	2.79272396544577\\
143	2.78902030380436\\
144	2.78631535096711\\
145	2.78472840821125\\
146	2.78428733346862\\
147	2.78493885351982\\
148	2.78655967381346\\
149	2.7889714736601\\
150	2.79196189275637\\
151	2.79526857290176\\
152	2.79866016375795\\
153	2.8019101296936\\
154	2.80481245340311\\
155	2.80719563414399\\
156	2.8089350341657\\
157	2.80995717747085\\
158	2.8102409437683\\
159	2.80981578058367\\
160	2.80875673886551\\
161	2.80717658581264\\
162	2.80521582219627\\
163	2.80303146306668\\
164	2.8007853357351\\
165	2.79863262937034\\
166	2.79671167962192\\
167	2.79513519295807\\
168	2.79398532196499\\
169	2.79331003147075\\
170	2.79312214191126\\
171	2.79340109295207\\
172	2.79409677549172\\
173	2.79513489951705\\
174	2.79642345410584\\
175	2.79785944595891\\
176	2.79933709374347\\
177	2.80075494193313\\
178	2.80202203774304\\
179	2.8030633249976\\
180	2.80382374412967\\
181	2.80427076601664\\
182	2.80439519696727\\
183	2.80421026544822\\
184	2.80374920008061\\
185	2.80306158816607\\
186	2.80220888887911\\
187	2.80125946552466\\
188	2.80028350731506\\
189	2.79934819765675\\
190	2.79851340843179\\
191	2.79782818844029\\
192	2.7973282405552\\
193	2.79703451299752\\
194	2.79695271192828\\
195	2.79707400256152\\
196	2.79737661210373\\
197	2.79782815040454\\
198	2.79838846314689\\
199	2.79901279709384\\
200	2.79965507729648\\
201	2.80027107010501\\
202	2.80082122890513\\
203	2.80127305248386\\
204	2.80160281714538\\
205	2.80179659763395\\
206	2.80185054863565\\
207	2.80177047933927\\
208	2.80157079587054\\
209	2.80127294169605\\
210	2.80090347644911\\
211	2.80049195113385\\
212	2.80006873350542\\
213	2.79966292789854\\
214	2.7993005148177\\
215	2.79900282373583\\
216	2.79878541515877\\
217	2.79865742453952\\
218	2.79862138087986\\
219	2.79867348063772\\
220	2.79880426921935\\
221	2.79899965432159\\
222	2.79924216309097\\
223	2.7995123398383\\
224	2.79979018700388\\
225	2.80005654020948\\
226	2.80029430381644\\
227	2.80048946397525\\
228	2.80063194322062\\
229	2.80071580353622\\
230	2.80073938943556\\
231	2.80070558853454\\
232	2.80062112517972\\
233	2.80049455799451\\
234	2.80033667868803\\
235	2.80015992703251\\
236	2.79997744980958\\
237	2.79980202724516\\
238	2.79964513536742\\
239	2.79951620263343\\
240	2.79942209845244\\
241	2.79936682848063\\
242	2.79935147275062\\
243	2.79937432708055\\
244	2.79943122744085\\
245	2.79951601669572\\
246	2.79962110671223\\
247	2.79973808679021\\
248	2.79985841661349\\
249	2.7999741323552\\
250	2.80007777350303\\
251	2.80016306588645\\
252	2.80022541909357\\
253	2.80026215213633\\
254	2.80027252785186\\
255	2.80025763404178\\
256	2.80022017097673\\
257	2.80016415370785\\
258	2.80009456326889\\
259	2.80001695823375\\
260	2.79993707010766\\
261	2.79986040356092\\
262	2.79979187692918\\
263	2.7997355416566\\
264	2.79969435640136\\
265	2.79967006601695\\
266	2.79966315554298\\
267	2.79967292328377\\
268	2.79969759158612\\
269	2.79973450285621\\
270	2.79978035710025\\
271	2.79983148214082\\
272	2.79988408806164\\
273	2.79993453522616\\
274	2.79997957601102\\
275	2.80001652518865\\
276	2.80004341601083\\
277	2.8000590666954\\
278	2.80006310579631\\
279	2.80005592040936\\
280	2.80003872187123\\
281	2.80001361835118\\
282	2.79998303059371\\
283	2.7999494302562\\
284	2.79991519768577\\
285	2.79988258644783\\
286	2.79985362010478\\
287	2.79982998261491\\
288	2.79981289483682\\
289	2.79980305623933\\
290	2.79980063298932\\
291	2.79980572254596\\
292	2.79981739520908\\
293	2.79983418776123\\
294	2.799854520429\\
295	2.79987676869568\\
296	2.79989937686652\\
297	2.79992086734647\\
298	2.79993994319001\\
299	2.79995554330245\\
300	2.7999668591072\\
301	2.79997339326981\\
302	2.79997499884205\\
303	2.79997186375213\\
304	2.79996449336775\\
305	2.79995364815151\\
306	2.79994027934486\\
307	2.79992545287291\\
308	2.79991026680917\\
309	2.79989576940736\\
310	2.79988289023321\\
311	2.7998723888293\\
312	2.79986481323439\\
313	2.7998604704608\\
314	2.79985942851763\\
315	2.79986153203245\\
316	2.79986642329985\\
317	2.79987358350598\\
318	2.79988237838704\\
319	2.79989210773028\\
320	2.79990205626749\\
321	2.79991154437407\\
322	2.7999199668219\\
323	2.79992682913713\\
324	2.79993177504653\\
325	2.79993459754645\\
326	2.79993524965158\\
327	2.7999338285\\
328	2.79993056675578\\
329	2.79992580328382\\
330	2.7999199557523\\
331	2.79991348622715\\
332	2.79990686890288\\
333	2.79990055765458\\
334	2.7998949513057\\
335	2.79989037725613\\
336	2.79988707131774\\
337	2.79988516842551\\
338	2.79988469910555\\
339	2.79988560148479\\
340	2.79988771909604\\
341	2.79989082723984\\
342	2.79989465035477\\
343	2.79989888292325\\
344	2.79990321352213\\
345	2.79990734384451\\
346	2.79991101060109\\
347	2.79991399848371\\
348	2.7999161506035\\
349	2.79991758419574\\
350	2.79991860051619\\
351	2.79991902063318\\
352	2.79991859858559\\
353	2.79991726015479\\
354	2.79991512251705\\
355	2.79991241939053\\
356	2.79990942049188\\
357	2.79990637803701\\
358	2.79990350075145\\
359	2.7999009561959\\
360	2.7998988752636\\
361	2.7998973540375\\
362	2.7998964543095\\
363	2.79989619582625\\
364	2.79989655449856\\
365	2.79989746599233\\
366	2.79989883224582\\
367	2.79990052947674\\
368	2.79990242039283\\
369	2.79990436490676\\
370	2.7999062293987\\
371	2.79990789505649\\
372	2.79990926293857\\
373	2.79991026008564\\
374	2.79991070150184\\
375	2.79991054980648\\
376	2.79990988545218\\
377	2.79990883066468\\
378	2.79990750016682\\
379	2.79990599972847\\
380	2.79990442267862\\
381	2.79990285961191\\
382	2.79990140339731\\
383	2.79990013471558\\
384	2.79989912179406\\
385	2.79989840387851\\
386	2.79989800272174\\
387	2.79989791211357\\
388	2.79989810488502\\
389	2.79989874956892\\
390	2.79989994475387\\
391	2.79990154117219\\
392	2.799903304725\\
393	2.79990503638753\\
394	2.79990659686914\\
395	2.79990790630608\\
396	2.79990891597175\\
397	2.79990959477573\\
398	2.79990992507574\\
399	2.79990990499431\\
400	2.79990955147454\\
401	2.79990890512796\\
402	2.79990802673281\\
403	2.79990699169638\\
404	2.79990587841014\\
405	2.79990476860527\\
406	2.79990373532898\\
407	2.79990284102286\\
408	2.79990213419023\\
409	2.79990164922967\\
410	2.79990140204059\\
411	2.79990139226639\\
412	2.7999016044372\\
413	2.79990200993828\\
414	2.79990264256112\\
415	2.79990346451652\\
416	2.79990438690914\\
417	2.79990532522016\\
418	2.79990620388502\\
419	2.79990697067266\\
420	2.79990758698927\\
421	2.79990802520057\\
422	2.79990827434771\\
423	2.79990832707501\\
424	2.79990798440357\\
425	2.79990854835492\\
426	2.79990980020841\\
};
\addplot [color=mycolor7,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.09999474134192\\
18	2.09999503153138\\
19	2.09999515151228\\
20	2.09999519148362\\
21	2.09999522767902\\
22	2.0999953116134\\
23	2.09999548293473\\
24	2.09999572313381\\
25	2.09999618452586\\
26	2.09999662897423\\
27	2.09999723485049\\
28	2.09999785183074\\
29	2.09999855246047\\
30	2.09999922831641\\
31	2.09999989859607\\
32	2.13400678099035\\
33	2.25890956041686\\
34	2.38404566506958\\
35	2.49823770448992\\
36	2.59953332761931\\
37	2.68213623256941\\
38	2.74284944005788\\
39	2.78608625867228\\
40	2.82140959629725\\
41	2.85751099249889\\
42	2.89777041403404\\
43	2.93898725648608\\
44	2.97266839744713\\
45	2.98831723052606\\
46	2.97797900131036\\
47	2.94008653588207\\
48	2.88023973381743\\
49	2.80859286137826\\
50	2.73600966208164\\
51	2.67125774182609\\
52	2.62002894448273\\
53	2.5851876487131\\
54	2.56745171253601\\
55	2.56604173597469\\
56	2.57914282502839\\
57	2.60419342065915\\
58	2.6380747401205\\
59	2.67727710161693\\
60	2.71809914432972\\
61	2.75690404352386\\
62	2.79042076234166\\
63	2.81604757111336\\
64	2.83209814316481\\
65	2.83793413428204\\
66	2.83395885069072\\
67	2.82147659753523\\
68	2.80244815260692\\
69	2.77920022773034\\
70	2.75414242015922\\
71	2.72953105087468\\
72	2.70730207979346\\
73	2.6889719653545\\
74	2.6755926156436\\
75	2.66774710583351\\
76	2.66557034936439\\
77	2.66878372988388\\
78	2.67673932255052\\
79	2.68847473917111\\
80	2.70278278979262\\
81	2.71830037516653\\
82	2.73361769237243\\
83	2.74740247206116\\
84	2.75852637686122\\
85	2.76617481112895\\
86	2.76992034223327\\
87	2.76974599875483\\
88	2.76601426622403\\
89	2.75939110763586\\
90	2.75074222149228\\
91	2.74102124424308\\
92	2.73116750402782\\
93	2.72202363285987\\
94	2.71427800598593\\
95	2.7084309982852\\
96	2.70478119754128\\
97	2.70342715097067\\
98	2.70428082549904\\
99	2.70709019966868\\
100	2.71146941655062\\
101	2.7169354666074\\
102	2.72549602760102\\
103	2.74164300293968\\
104	2.76656874859986\\
105	2.79797727136849\\
106	2.83178459811243\\
107	2.86339871767872\\
108	2.88862226787653\\
109	2.90440228058129\\
110	2.90938047602894\\
111	2.90402891537374\\
112	2.89027608082335\\
113	2.87082170354302\\
114	2.84844949973207\\
115	2.82555270974874\\
116	2.80393089984267\\
117	2.78477511972103\\
118	2.76878836605648\\
119	2.75634096490722\\
120	2.74759724213136\\
121	2.74259565974026\\
122	2.74128782188234\\
123	2.74353665585952\\
124	2.74909048671785\\
125	2.75755328975753\\
126	2.76836519371205\\
127	2.78080414473671\\
128	2.79401472065777\\
129	2.80706467726551\\
130	2.81902499449859\\
131	2.8290562296126\\
132	2.83649251418184\\
133	2.84090819110432\\
134	2.84215383608579\\
135	2.84035384222877\\
136	2.83587145603821\\
137	2.82924980956591\\
138	2.82114131904985\\
139	2.81223864707118\\
140	2.80321590921857\\
141	2.79468345215404\\
142	2.78715615302274\\
143	2.78103584072766\\
144	2.77660182085621\\
145	2.77400891852457\\
146	2.77328943803083\\
147	2.77436341737304\\
148	2.77704926406134\\
149	2.78107749533853\\
150	2.78610883956362\\
151	2.79175636206397\\
152	2.79761082514448\\
153	2.80326836291031\\
154	2.80835565932892\\
155	2.81255698354994\\
156	2.8156355117034\\
157	2.81744806965851\\
158	2.81795079768292\\
159	2.81719640225958\\
160	2.81532362446896\\
161	2.81254031975146\\
162	2.8091023678532\\
163	2.80529091655389\\
164	2.8013902261969\\
165	2.79766783700923\\
166	2.79435819409295\\
167	2.79165033100688\\
168	2.78967960618352\\
169	2.78852388597687\\
170	2.7882031352952\\
171	2.78868229136078\\
172	2.7898771000955\\
173	2.79166239550938\\
174	2.79388230756278\\
175	2.79636184567535\\
176	2.79891908137086\\
177	2.80137766365226\\
178	2.80357837316216\\
179	2.80538900817836\\
180	2.80671204218249\\
181	2.80748946726131\\
182	2.80770450688681\\
183	2.80738019039048\\
184	2.80657506636902\\
185	2.80537659229186\\
186	2.8038929084305\\
187	2.80224378581108\\
188	2.80055151812866\\
189	2.79893243386413\\
190	2.79748956158979\\
191	2.79630683807634\\
192	2.79544512571177\\
193	2.79493966985486\\
194	2.79479985640325\\
195	2.79501038328588\\
196	2.79553389237468\\
197	2.79631482515519\\
198	2.79728419208302\\
199	2.79836492279806\\
200	2.79947744028472\\
201	2.80054510239332\\
202	2.80149915959129\\
203	2.80228291518349\\
204	2.80285483555771\\
205	2.8031904370074\\
206	2.80328287289996\\
207	2.80314224827101\\
208	2.80279378826548\\
209	2.80227506997496\\
210	2.80163258763574\\
211	2.80091795215952\\
212	2.80018402634628\\
213	2.79948127256721\\
214	2.7988545450705\\
215	2.79834050346308\\
216	2.79796576448093\\
217	2.79774584935995\\
218	2.79768493057567\\
219	2.79777633281935\\
220	2.79800370286963\\
221	2.79834273057365\\
222	2.79876327743594\\
223	2.79923175396526\\
224	2.79971357807264\\
225	2.80017555085527\\
226	2.80058799383048\\
227	2.80092677390009\\
228	2.8011739817015\\
229	2.80131908269874\\
230	2.80135918152309\\
231	2.80129867588587\\
232	2.80114858970443\\
233	2.80092536567264\\
234	2.80064898862484\\
235	2.80034157966989\\
236	2.80002580747665\\
237	2.79972332824171\\
238	2.79945341021251\\
239	2.79923183585815\\
240	2.79907011035012\\
241	2.79897499979969\\
242	2.79894839771529\\
243	2.79898751897899\\
244	2.79908538573076\\
245	2.79923155951621\\
246	2.79941305842709\\
247	2.79961555160772\\
248	2.79982458160656\\
249	2.80002535676742\\
250	2.80020484489192\\
251	2.80035240411517\\
252	2.80046024830744\\
253	2.80052377749263\\
254	2.80054167879541\\
255	2.80051579551362\\
256	2.80045078814262\\
257	2.80035363098315\\
258	2.80023298536446\\
259	2.80009850381597\\
260	2.79996011571447\\
261	2.79982734384562\\
262	2.79970869354682\\
263	2.79961115286854\\
264	2.79953983014246\\
265	2.79949773380522\\
266	2.79948571681005\\
267	2.79950256042298\\
268	2.79954519836685\\
269	2.79960903976054\\
270	2.79968837799985\\
271	2.79977684525263\\
272	2.79986788328941\\
273	2.79995518907365\\
274	2.80003311812532\\
275	2.80009701672532\\
276	2.80014345392621\\
277	2.80017035846105\\
278	2.80017703434351\\
279	2.80016441095833\\
280	2.80013575826252\\
281	2.80009368062308\\
282	2.80004166061562\\
283	2.79998382852513\\
284	2.79992448114378\\
285	2.79986772626793\\
286	2.79981719625925\\
287	2.79977587344567\\
288	2.79974593152345\\
289	2.79972863037356\\
290	2.79972429013297\\
291	2.79973233360099\\
292	2.79975153222069\\
293	2.79977988285846\\
294	2.79981482689606\\
295	2.79985357465044\\
296	2.79989325383021\\
297	2.7999311412612\\
298	2.79996482483213\\
299	2.79999228354012\\
300	2.80001207577788\\
301	2.80002338673854\\
302	2.8000260312933\\
303	2.80002042196978\\
304	2.8000074945998\\
305	2.79998861049397\\
306	2.79996543432875\\
307	2.79993980265102\\
308	2.79991359126412\\
309	2.79988858851845\\
310	2.79986638195738\\
311	2.79984826634912\\
312	2.79983517839998\\
313	2.79982765742097\\
314	2.79982583396244\\
315	2.79982944838573\\
316	2.7998378947571\\
317	2.79985028268201\\
318	2.7998655164329\\
319	2.79988238217648\\
320	2.79989963724825\\
321	2.79991609559539\\
322	2.79993070449456\\
323	2.79994260547602\\
324	2.79995117900651\\
325	2.79995607062887\\
326	2.79995719581238\\
327	2.79995472921462\\
328	2.79994907346655\\
329	2.79994081819461\\
330	2.79993068761828\\
331	2.79991948292531\\
332	2.79990802335103\\
333	2.7998970906263\\
334	2.79988737943595\\
335	2.7998794553158\\
336	2.79987372641913\\
337	2.79987042708351\\
338	2.7998696130071\\
339	2.79987116931234\\
340	2.79987483146194\\
341	2.7998802102806\\
342	2.7998868281137\\
343	2.79989415647629\\
344	2.79990165452347\\
345	2.79990880658997\\
346	2.79991515455831\\
347	2.79992032542712\\
348	2.7999244609195\\
349	2.79992784149774\\
350	2.79992976980257\\
351	2.79993006489366\\
352	2.79992879837642\\
353	2.79992614103186\\
354	2.79992234217017\\
355	2.79991771494666\\
356	2.7999126103185\\
357	2.79990739022228\\
358	2.79990240270807\\
359	2.7998979582231\\
360	2.79989431165577\\
361	2.79989164848325\\
362	2.79989007655558\\
363	2.7998896247353\\
364	2.79989024552703\\
365	2.79989182271459\\
366	2.79989418496119\\
367	2.79989712020701\\
368	2.79990039229431\\
369	2.79990375874847\\
370	2.79990698746049\\
371	2.79990987146109\\
372	2.79991224111228\\
373	2.79991367976439\\
374	2.79991420990129\\
375	2.79991389496668\\
376	2.79991280377417\\
377	2.79991104599398\\
378	2.79990877110205\\
379	2.79990615178952\\
380	2.79990337228983\\
381	2.79990062143616\\
382	2.79989806250552\\
383	2.7998958359511\\
384	2.79989405011352\\
385	2.79989277693106\\
386	2.79989204641985\\
387	2.79989185095293\\
388	2.79989256583539\\
389	2.7998942194278\\
390	2.79989649239224\\
391	2.7998991611174\\
392	2.79990202579129\\
393	2.79990488283557\\
394	2.79990754103077\\
395	2.79990983386006\\
396	2.79991163136775\\
397	2.79991284492413\\
398	2.79991343086908\\
399	2.79991339082929\\
400	2.79991276810624\\
401	2.79991164180454\\
402	2.79991011955832\\
403	2.79990832834112\\
404	2.79990640494931\\
405	2.79990448508067\\
406	2.79990269572191\\
407	2.79990114650258\\
408	2.79989992338928\\
409	2.79989908455014\\
410	2.79989865889543\\
411	2.79989864518566\\
412	2.79989901835185\\
413	2.79989987654676\\
414	2.79990108551957\\
415	2.79990252951964\\
416	2.79990410381766\\
417	2.7999056992186\\
418	2.79990721183697\\
419	2.79990854882297\\
420	2.79990963506075\\
421	2.79991041508027\\
422	2.79991085517797\\
423	2.79991054541859\\
424	2.79991225680021\\
425	2.79991414348799\\
426	2.79991502072702\\
};
\addplot [color=mycolor1,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
17	2.37395434648038\\
18	2.36933857730737\\
19	2.37028473465657\\
20	2.37354173996119\\
21	2.37633471501775\\
22	2.37749552641992\\
23	2.37725597390592\\
24	2.37643606855688\\
25	2.37573641687563\\
26	2.37544661020029\\
27	2.37550645828993\\
28	2.37571142288781\\
29	2.37588664910582\\
30	2.37595957811581\\
31	2.37594501015355\\
32	2.37589406976366\\
33	2.40025823882059\\
34	2.50017067925731\\
35	2.63469969811502\\
36	2.75151493517974\\
37	2.81851344992879\\
38	2.83711413037413\\
39	2.8296302606243\\
40	2.81887028512981\\
41	2.81834545414873\\
42	2.83194706918631\\
43	2.85646128390717\\
44	2.88414348712548\\
45	2.90537942391666\\
46	2.9117670479888\\
47	2.89899910818366\\
48	2.8682046460149\\
49	2.82501112794654\\
50	2.77709685694674\\
51	2.73176667960279\\
52	2.6945035524353\\
53	2.66856335509768\\
54	2.65519226203716\\
55	2.65405625224633\\
56	2.66366790103007\\
57	2.68175328007671\\
58	2.70557349664239\\
59	2.73222723955315\\
60	2.7589385156082\\
61	2.78330713856435\\
62	2.80348770618686\\
63	2.81827291332556\\
64	2.82708450954422\\
65	2.8298996389317\\
66	2.82714787655191\\
67	2.81960870052473\\
68	2.80831980395845\\
69	2.7944902964097\\
70	2.77941258894272\\
71	2.76437070928266\\
72	2.75054914559989\\
73	2.73895163285286\\
74	2.73033749951739\\
75	2.72517930016526\\
76	2.72364411080371\\
77	2.72559808465548\\
78	2.73063222593045\\
79	2.7381071054723\\
80	2.74721416073549\\
81	2.75705056442264\\
82	2.76670260869848\\
83	2.77533046989622\\
84	2.78224484065672\\
85	2.78696564689663\\
86	2.78925548886117\\
87	2.78912348270524\\
88	2.78680121788631\\
89	2.78269671525839\\
90	2.77733526814679\\
91	2.77129694945054\\
92	2.765158213675\\
93	2.75944312330858\\
94	2.75458660070309\\
95	2.75091028030022\\
96	2.7486102070971\\
97	2.74775485001546\\
98	2.74829182941425\\
99	2.75006191186025\\
100	2.75281905387551\\
101	2.75625532667305\\
102	2.76002924311047\\
103	2.76512572236862\\
104	2.77449340077831\\
105	2.78997737989017\\
106	2.81038371253736\\
107	2.83201310184667\\
108	2.85045845130066\\
109	2.8623547027577\\
110	2.86630127267812\\
111	2.86281565596294\\
112	2.85366518776229\\
113	2.84106014033507\\
114	2.82704572175918\\
115	2.8131952955791\\
116	2.80054815089655\\
117	2.78968977989185\\
118	2.78087691893519\\
119	2.77416792843108\\
120	2.769531673022\\
121	2.76691570070255\\
122	2.76627023773692\\
123	2.76753912491166\\
124	2.77062888551677\\
125	2.77537051771312\\
126	2.78148996087503\\
127	2.78859831418625\\
128	2.79620682432634\\
129	2.80376500675079\\
130	2.81071519561874\\
131	2.81655385060002\\
132	2.82088545841249\\
133	2.82346076667291\\
134	2.82419484283382\\
135	2.82316378839095\\
136	2.82058176862711\\
137	2.81676523412904\\
138	2.81209187698911\\
139	2.80696084136764\\
140	2.8017592100623\\
141	2.79683711569533\\
142	2.79249102580668\\
143	2.78895328866332\\
144	2.78638720003026\\
145	2.78488517190438\\
146	2.78446949172416\\
147	2.78509486740674\\
148	2.7866553465256\\
149	2.78899338336877\\
150	2.79191069506478\\
151	2.79518135493449\\
152	2.79856699520334\\
153	2.80183322788711\\
154	2.80476606350513\\
155	2.80718537931132\\
156	2.80895663288176\\
157	2.80999883448931\\
158	2.81028792566274\\
159	2.80985488188405\\
160	2.80877932622842\\
161	2.80717988036033\\
162	2.80520247210418\\
163	2.8030077697125\\
164	2.80075882820525\\
165	2.79860985381167\\
166	2.79669672709535\\
167	2.79512966406501\\
168	2.79398818849393\\
169	2.79331835297693\\
170	2.79313234863989\\
171	2.79341011068705\\
172	2.7941026687863\\
173	2.79513703567511\\
174	2.79642232273157\\
175	2.79785668415266\\
176	2.79933463904828\\
177	2.80075422595737\\
178	2.80202371323618\\
179	2.80306728965417\\
180	2.80382930216248\\
181	2.80427683847021\\
182	2.80440056124063\\
183	2.80421382268904\\
184	2.8037502221679\\
185	2.80305988579939\\
186	2.80220483924233\\
187	2.80125389184078\\
188	2.80027745259204\\
189	2.7993426574119\\
190	2.79850911739151\\
191	2.79782551353371\\
192	2.79732718728436\\
193	2.79703481973141\\
194	2.79695398398998\\
195	2.79707584380043\\
196	2.79737872378829\\
197	2.79783038101185\\
198	2.79839080450534\\
199	2.7990153460877\\
200	2.79965797150565\\
201	2.80027441581797\\
202	2.80082504033118\\
203	2.80127721244511\\
204	2.80160706873349\\
205	2.80180057189262\\
206	2.80185382676571\\
207	2.80177267637497\\
208	2.80157165085671\\
209	2.80127238632044\\
210	2.80090166261009\\
211	2.80048922700811\\
212	2.80006557394099\\
213	2.79965983899991\\
214	2.79929794256537\\
215	2.79900108742703\\
216	2.79878468052772\\
217	2.7986577150078\\
218	2.79862261652306\\
219	2.79867552954417\\
220	2.79880699457257\\
221	2.79900294713248\\
222	2.7992459544094\\
223	2.79951659521558\\
224	2.79979488520048\\
225	2.80006165067573\\
226	2.80029976302425\\
227	2.8004951574491\\
228	2.80063770718585\\
229	2.80072141550617\\
230	2.8007445719132\\
231	2.8007096542547\\
232	2.80062291370588\\
233	2.80049376402158\\
234	2.80033394498587\\
235	2.800156358787\\
236	2.79997409379697\\
237	2.79979958881765\\
238	2.79964390247022\\
239	2.79951610120584\\
240	2.79942280524642\\
241	2.79936791675201\\
242	2.79935254006281\\
243	2.79937508548645\\
244	2.79943154336538\\
245	2.79951590164708\\
246	2.79962067254223\\
247	2.79973748756754\\
248	2.79985779856356\\
249	2.79997359441488\\
250	2.80007735775739\\
251	2.8001627616541\\
252	2.800225178849\\
253	2.80026191662492\\
254	2.8002722447974\\
255	2.80025727385671\\
256	2.8002197283884\\
257	2.80016364507192\\
258	2.80009401771462\\
259	2.80001640647126\\
260	2.79993653391377\\
261	2.7998598935732\\
262	2.79979139731269\\
263	2.79973508357253\\
264	2.79969390428117\\
265	2.79966960090107\\
266	2.79966266715692\\
267	2.79967240078152\\
268	2.79969702970046\\
269	2.799733903644\\
270	2.79977972839927\\
271	2.79983082827583\\
272	2.79988341672655\\
273	2.79993385766082\\
274	2.79997889653546\\
275	2.80001585095235\\
276	2.80004275077527\\
277	2.80005841569748\\
278	2.8000624730332\\
279	2.80005531021352\\
280	2.80003813950599\\
281	2.800013381598\\
282	2.79998333530843\\
283	2.79995017888299\\
284	2.79991613537375\\
285	2.79988345444906\\
286	2.79985425406283\\
287	2.79983031682189\\
288	2.7998129497577\\
289	2.79980291016028\\
290	2.79980038852812\\
291	2.79980504187755\\
292	2.79981606327778\\
293	2.79983234715222\\
294	2.79985249675579\\
295	2.79987488941214\\
296	2.79989784550337\\
297	2.7999197579871\\
298	2.79993921616255\\
299	2.79995508770204\\
300	2.79996653828845\\
301	2.79997308433948\\
302	2.79997461250678\\
303	2.79997136238651\\
304	2.79996388275373\\
305	2.79995296728686\\
306	2.79993958187736\\
307	2.79992478750239\\
308	2.79990966424088\\
309	2.79989524043561\\
310	2.79988242963782\\
311	2.79987197796682\\
312	2.7998644253283\\
313	2.79986008329013\\
314	2.79985902898628\\
315	2.79986111423092\\
316	2.79986598980162\\
317	2.79987314248227\\
318	2.79988193991686\\
319	2.79989168105623\\
320	2.79990164802175\\
321	2.79991115557657\\
322	2.79991959507347\\
323	2.79992647065321\\
324	2.79993142475177\\
325	2.79993425260552\\
326	2.79993490590188\\
327	2.79993348505888\\
328	2.7999302231037\\
329	2.79992546048912\\
330	2.79991961529008\\
331	2.79991315004173\\
332	2.79990653777041\\
333	2.79990022955233\\
334	2.79989462601319\\
335	2.79989005416083\\
336	2.79988674980098\\
337	2.79988484794048\\
338	2.79988438082252\\
339	2.79988528245596\\
340	2.79988739936262\\
341	2.79989050750713\\
342	2.79989433113214\\
343	2.79989856495842\\
344	2.79990289675182\\
345	2.79990702861581\\
346	2.7999106961499\\
347	2.79991368376277\\
348	2.79991583609626\\
349	2.79991726970057\\
350	2.79991828360225\\
351	2.79991869976533\\
352	2.79991827451329\\
353	2.79991693421948\\
354	2.79991479458143\\
355	2.79991209006565\\
356	2.79990909153314\\
357	2.79990604980234\\
358	2.79990317348778\\
359	2.79990062933806\\
360	2.79989854800878\\
361	2.79989702661534\\
362	2.79989612596677\\
363	2.79989586587045\\
364	2.79989622320019\\
365	2.79989713396319\\
366	2.79989849949502\\
367	2.79990019651114\\
368	2.79990208786383\\
369	2.79990403298156\\
370	2.79990589767047\\
371	2.79990756258359\\
372	2.79990893001682\\
373	2.79990992886166\\
374	2.79991037094883\\
375	2.79991021906625\\
376	2.79990955618624\\
377	2.7999085024322\\
378	2.79990717407057\\
379	2.79990567462678\\
380	2.79990409846873\\
381	2.79990253714513\\
382	2.79990108337955\\
383	2.79989981855153\\
384	2.79989880708794\\
385	2.79989809178283\\
386	2.79989769210337\\
387	2.79989760314175\\
388	2.79989779894214\\
389	2.79989844555983\\
390	2.79989964238284\\
391	2.7999012390544\\
392	2.79990300349832\\
393	2.79990473482235\\
394	2.79990629633805\\
395	2.79990760708893\\
396	2.79990861900857\\
397	2.79990930116211\\
398	2.79990963481983\\
399	2.79990961704838\\
400	2.79990926600721\\
401	2.79990862256499\\
402	2.7999077472371\\
403	2.79990671414477\\
404	2.79990560372963\\
405	2.79990449602651\\
406	2.7999034645009\\
407	2.79990257216784\\
408	2.79990186837962\\
409	2.79990138655799\\
410	2.79990114304091\\
411	2.79990113736892\\
412	2.79990135306683\\
413	2.79990176166517\\
414	2.79990239827404\\
415	2.79990322057707\\
416	2.79990414438763\\
417	2.79990508325305\\
418	2.79990596439677\\
419	2.79990673362462\\
420	2.79990735267792\\
421	2.7999077960492\\
422	2.79990804840333\\
423	2.79990810417621\\
424	2.79990776893024\\
425	2.79990833897747\\
426	2.799909592197\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TAC_N8dist2_TAC_Rev_residualsd_tikz_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.0in,
at={(0.409449in,0.418704in)},
scale only axis,
xmin=7,
xmax=207,
xlabel={ADMM Iterations},
ymode=log,
ymin=3.53043817560075e-13,
ymax=1.70441200045874e-06,
yminorticks=true,
%title style={font=\bfseries},
title={Dual Residual $d$},
axis x line*=bottom,
axis y line*=left,
%
grid=both,
%xminorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20},
%minor x tick num=5,
xticklabels={50, 100, 150, 200},
%font=\footnotesize, 
xtick={57, 107, 157, 207},
%
%
%
%axis x line*=bottom,
%axis y line*=left,
%%
%grid=both,
%%xminorgrids,
%yminorgrids,
%%grid style={line width=.1pt, draw=gray!20},
%%major grid style={line width=.2pt,draw=gray!50},
%grid=both,
%%xminorgrids,
%yminorgrids,
%grid style={line width=.1pt, draw=gray!20},
%major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20},
%minor x tick num=5,
extra y ticks={1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14, 1e-15},
%% ... but don't draw any labels (because they are there already and
%% there is no need to draw them twice)
%extra x tick labels={},
%% finally apply the needed style for the extra ticks
extra tick style={
	tick style={line width=0.2pt},
	minor grid style={draw=gray!20},
	grid=minor,
},
%minor y tick num=2,
%xtick = {1,50,100,150,200,250,300},
%minor x tick num=10,
%xticklabels={50, 100, 150, 200},
%%font=\footnotesize, 
%xtick={57, 107, 157, 207},
%
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
1	3.19360467497651e-07\\
2	8.23989161458799e-07\\
3	1.49855706075049e-06\\
4	1.70441200045874e-06\\
5	1.41006432459897e-06\\
6	8.51443240177516e-07\\
7	3.26068363353425e-07\\
8	4.02556624405042e-08\\
9	3.70326888468117e-08\\
10	2.10724392339004e-07\\
11	3.9528343598814e-07\\
12	4.66144286478845e-07\\
13	3.9529516721874e-07\\
14	2.40294538196468e-07\\
15	9.00596290895931e-08\\
16	8.87071775046278e-09\\
17	9.19645409613314e-09\\
18	5.9237955746525e-08\\
19	1.22507770875811e-07\\
20	2.39283621098584e-07\\
21	1.94139104624149e-07\\
22	1.30925041061288e-07\\
23	8.4090902895808e-08\\
24	8.46291097361695e-08\\
25	1.15314614376869e-07\\
26	1.35402703018696e-07\\
27	1.22476308411722e-07\\
28	8.38351296444664e-08\\
29	4.15098920672465e-08\\
30	1.30094929866709e-08\\
31	3.0101779315607e-09\\
32	6.68720187811273e-09\\
33	1.68457108691224e-08\\
34	2.81306245350641e-08\\
35	3.72219503413578e-08\\
36	4.17835474616754e-08\\
37	4.03062861270962e-08\\
38	3.29350918232045e-08\\
39	2.19122236115201e-08\\
40	1.08034408784382e-08\\
41	2.92893353206867e-09\\
42	1.65933351910933e-11\\
43	1.78376625298513e-09\\
44	6.4397428533906e-09\\
45	1.16326696948696e-08\\
46	1.53340479894862e-08\\
47	1.638868996883e-08\\
48	1.46821925920934e-08\\
49	1.09825691899753e-08\\
50	6.56179009741078e-09\\
51	2.74429935775944e-09\\
52	4.76550830953241e-10\\
53	8.05998041210027e-11\\
54	1.24265866279977e-09\\
55	3.21174030716855e-09\\
56	5.10973994334853e-09\\
57	6.23500913229892e-09\\
58	6.25731171444381e-09\\
59	5.26007630738225e-09\\
60	3.64388394193397e-09\\
61	1.9473073305027e-09\\
62	6.52522108421123e-10\\
63	4.18918123323543e-11\\
64	1.40519718669679e-10\\
65	7.49288794492548e-10\\
66	1.54370898609858e-09\\
67	2.19715003429902e-09\\
68	2.48484791878279e-09\\
69	2.33758633757539e-09\\
70	1.83879589261985e-09\\
71	1.17226847829645e-09\\
72	5.48301047010923e-10\\
73	1.34417579502782e-10\\
74	1.97916885982517e-12\\
75	1.26814434923701e-10\\
76	4.06398391891479e-10\\
77	7.09193102107667e-10\\
78	9.18434792231346e-10\\
79	9.6701394271033e-10\\
80	8.52254759397001e-10\\
81	6.24089907043063e-10\\
82	3.61549057089204e-10\\
83	1.42877998538162e-10\\
84	2.05933971510806e-11\\
85	8.87342734015057e-12\\
86	2.06015993099358e-09\\
87	1.24467364033171e-08\\
88	1.50369419279198e-08\\
89	1.46734678537973e-08\\
90	1.28178640579565e-08\\
91	1.09852644942302e-08\\
92	9.75994477354286e-09\\
93	8.54745397338919e-09\\
94	6.57000580284525e-09\\
95	3.90874090013414e-09\\
96	1.4704126550836e-09\\
97	1.48724740733943e-10\\
98	1.80667761474426e-10\\
99	1.17081207510253e-09\\
100	2.49751038947362e-09\\
101	3.65656465542233e-09\\
102	4.37114191270777e-09\\
103	4.53874324501495e-09\\
104	4.16438405182282e-09\\
105	3.34833257968927e-09\\
106	2.28466097011499e-09\\
107	1.23020778634179e-09\\
108	4.29160512446744e-10\\
109	3.50770999865177e-11\\
110	7.17842237931033e-11\\
111	4.44082129163857e-10\\
112	9.84322152047088e-10\\
113	1.50907788844647e-09\\
114	1.86788052510369e-09\\
115	1.97333124695416e-09\\
116	1.81399936521651e-09\\
117	1.44746397320236e-09\\
118	9.77006217935136e-10\\
119	5.21052565593969e-10\\
120	1.80553189894728e-10\\
121	1.49735212177196e-11\\
122	3.1962071327992e-11\\
123	1.92225664679659e-10\\
124	4.25951742091753e-10\\
125	6.54573985117203e-10\\
126	8.11745791167691e-10\\
127	8.58561129530691e-10\\
128	7.8949825545027e-10\\
129	6.29811857192686e-10\\
130	4.25305144065029e-10\\
131	2.27130563347868e-10\\
132	7.91429885681537e-11\\
133	7.07160607941446e-12\\
134	1.43308649086383e-11\\
135	8.40321145820668e-11\\
136	1.85907095028218e-10\\
137	2.85778864896691e-10\\
138	3.5437330923069e-10\\
139	3.7475876764839e-10\\
140	3.44599859029618e-10\\
141	2.74899647027975e-10\\
142	1.8559996271581e-10\\
143	9.92240710180672e-11\\
144	3.4813620395666e-11\\
145	3.51554816895028e-12\\
146	6.75698585884383e-12\\
147	3.71373518746793e-11\\
148	8.14573978176192e-11\\
149	1.24817799164001e-10\\
150	1.54617528602187e-10\\
151	1.6345025098324e-10\\
152	1.50306700601001e-10\\
153	1.20007662636342e-10\\
154	8.11877668862127e-11\\
155	4.36273112326129e-11\\
156	1.56049017981211e-11\\
157	1.975075751054e-12\\
158	3.37055795212762e-12\\
159	1.65830916946259e-11\\
160	3.58726710430991e-11\\
161	5.47452069868928e-11\\
162	6.77117385730948e-11\\
163	7.15483516344302e-11\\
164	6.58172212672853e-11\\
165	5.26162842792357e-11\\
166	3.57139074938961e-11\\
167	1.93694901707482e-11\\
168	7.18420149817755e-12\\
169	1.26401555001968e-12\\
170	1.87693551037599e-12\\
171	7.62147696979263e-12\\
172	1.59993780846606e-11\\
173	2.41924122948482e-11\\
174	2.9818659742387e-11\\
175	3.14796268009694e-11\\
176	2.89867439180336e-11\\
177	2.32509005466117e-11\\
178	1.59065029112134e-11\\
179	8.80463417694619e-12\\
180	3.50859058724719e-12\\
181	9.33509332814836e-13\\
182	1.19665091843938e-12\\
183	3.69007090673868e-12\\
184	7.32847970489724e-12\\
185	1.08865434731052e-11\\
186	1.33282815436985e-11\\
187	1.4045651330577e-11\\
188	1.29573021749907e-11\\
189	1.04604407209011e-11\\
190	7.26700417828982e-12\\
191	4.18089782074869e-12\\
192	1.8807575509893e-12\\
193	7.62951696633898e-13\\
194	8.77018811540589e-13\\
195	1.95792677840602e-12\\
196	3.5342266162108e-12\\
197	5.07459472374321e-12\\
198	6.13045072750248e-12\\
199	6.43892685592637e-12\\
200	5.96522852301476e-12\\
201	4.88153040908976e-12\\
202	3.49603201319019e-12\\
203	2.15666690048613e-12\\
204	1.15723600083944e-12\\
205	6.69512701109533e-13\\
206	7.15221453811565e-13\\
207	1.1798545366952e-12\\
208	1.85938244874613e-12\\
209	2.52369875149432e-12\\
210	2.97848485638776e-12\\
211	3.10990282149649e-12\\
212	2.9030112849581e-12\\
213	2.43360394154201e-12\\
214	1.83409912919318e-12\\
215	1.25419176427996e-12\\
216	8.2115848847047e-13\\
217	6.09324574997175e-13\\
218	6.26755371920812e-13\\
219	8.23924826027237e-13\\
220	1.11364873409444e-12\\
221	1.3974987881294e-12\\
222	1.59201492978578e-12\\
223	1.64802776389573e-12\\
224	1.55877540063593e-12\\
225	1.35605205862185e-12\\
226	1.09698550365511e-12\\
227	8.46193951038916e-13\\
228	6.58328523882589e-13\\
229	5.65452872245844e-13\\
230	5.7178265822385e-13\\
231	6.56042156227067e-13\\
232	7.80495331591722e-13\\
233	9.03301172522534e-13\\
234	9.90180921211723e-13\\
235	1.01414024752292e-12\\
236	9.73857242960093e-13\\
237	8.83516668321686e-13\\
238	7.68142010380691e-13\\
239	6.56169674220048e-13\\
240	5.72509093705478e-13\\
241	5.31258804180871e-13\\
242	5.3387615042268e-13\\
243	5.7083287183334e-13\\
244	6.2541829733404e-13\\
245	6.78853878174733e-13\\
246	7.15242160951418e-13\\
247	7.25186995332703e-13\\
248	7.07332204951039e-13\\
249	6.67662375137452e-13\\
250	6.17065003289086e-13\\
251	5.6791893625643e-13\\
252	5.3074667065763e-13\\
253	5.11758546477787e-13\\
254	5.11829382461915e-13\\
255	5.26949659183543e-13\\
256	5.4987426730503e-13\\
257	5.72385835493259e-13\\
258	5.875006148284e-13\\
259	5.91092933252322e-13\\
260	5.82579487895944e-13\\
261	5.64600854435789e-13\\
262	5.41965294710288e-13\\
263	5.20167167433863e-13\\
264	5.04002388163404e-13\\
265	4.95835433922261e-13\\
266	4.95559467224254e-13\\
267	5.02122607657065e-13\\
268	5.11181668109166e-13\\
269	5.19878984758427e-13\\
270	5.25322308448635e-13\\
271	5.25833854266704e-13\\
272	5.2116915580179e-13\\
273	5.1256216086978e-13\\
274	5.02083331347177e-13\\
275	4.92018465701652e-13\\
276	4.8427313852315e-13\\
277	4.79923866434122e-13\\
278	4.7915746282195e-13\\
279	4.8113129508399e-13\\
280	4.84374370477006e-13\\
281	4.87524944022864e-13\\
282	4.89208369678284e-13\\
283	4.88726845721424e-13\\
284	4.86059232554735e-13\\
285	4.81553088289495e-13\\
286	4.76209150602401e-13\\
287	4.71073949757148e-13\\
288	4.66992533263447e-13\\
289	4.64440971251946e-13\\
290	4.63454170205349e-13\\
291	4.63672326063175e-13\\
292	4.64483482975261e-13\\
293	4.65210785089676e-13\\
294	4.65292941690508e-13\\
295	4.64412282414911e-13\\
296	4.6254352165792e-13\\
297	4.59921220757245e-13\\
298	4.56947133574692e-13\\
299	4.5406624047749e-13\\
300	4.51648950599514e-13\\
301	4.49903253089065e-13\\
302	4.48842723845498e-13\\
303	4.48309174098475e-13\\
304	4.48037018099627e-13\\
305	4.47731168906746e-13\\
306	4.47148094105648e-13\\
307	4.4615028708845e-13\\
308	4.44726932575688e-13\\
309	4.42980536260643e-13\\
310	4.41086274057059e-13\\
311	4.39237267636906e-13\\
312	4.37593923924436e-13\\
313	4.36246144596302e-13\\
314	4.35200164102304e-13\\
315	4.34387274036995e-13\\
316	4.33691036720685e-13\\
317	4.32982938425888e-13\\
318	4.32156494336431e-13\\
319	4.31151433690606e-13\\
320	4.29963458145852e-13\\
321	4.28637366789009e-13\\
322	4.27249580145847e-13\\
323	4.25884821270178e-13\\
324	4.24613099803488e-13\\
325	4.23473880911391e-13\\
326	4.22470229160217e-13\\
327	4.2157233553471e-13\\
328	4.20729651154528e-13\\
329	4.19886170198408e-13\\
330	4.1899552405808e-13\\
331	4.18031251957593e-13\\
332	4.1694518519072e-13\\
333	4.15775468316659e-13\\
334	4.15237692811733e-13\\
335	4.15830158175028e-13\\
336	4.13852148518188e-13\\
337	4.11924948054009e-13\\
338	4.103664564186e-13\\
339	4.09042778220066e-13\\
340	4.07875453933696e-13\\
341	4.06806286591018e-13\\
342	4.05785666709847e-13\\
343	4.04774913130025e-13\\
344	4.03750323670026e-13\\
345	4.02703848174464e-13\\
346	4.01640639983589e-13\\
347	4.00574073709981e-13\\
348	3.99519905203993e-13\\
349	3.98491402096291e-13\\
350	3.97495819824415e-13\\
351	3.96533076483352e-13\\
352	3.95596808136691e-13\\
353	3.94676402806458e-13\\
354	3.93760158870065e-13\\
355	3.92838288093088e-13\\
356	3.91905010880422e-13\\
357	3.90959164989035e-13\\
358	3.90004595504517e-13\\
359	3.89000935510738e-13\\
360	3.88048126960609e-13\\
361	3.87145778003357e-13\\
362	3.86271348892591e-13\\
363	3.85519103218521e-13\\
364	3.84820618457343e-13\\
365	3.83950947807698e-13\\
366	3.83022224052159e-13\\
367	3.82120436182728e-13\\
368	3.81281702887836e-13\\
369	3.80492948692391e-13\\
370	3.79731700167209e-13\\
371	3.78981756943054e-13\\
372	3.78241065796881e-13\\
373	3.77518021940397e-13\\
374	3.76820069491184e-13\\
375	3.76395184105344e-13\\
376	3.75632320933323e-13\\
377	3.74759225222137e-13\\
378	3.74116763437106e-13\\
379	3.73598988324339e-13\\
380	3.73083029576973e-13\\
381	3.72497517457047e-13\\
382	3.71838617351235e-13\\
383	3.71145574834907e-13\\
384	3.70460278700952e-13\\
385	3.69804875965673e-13\\
386	3.69180889263619e-13\\
387	3.68578188695147e-13\\
388	3.67984394528098e-13\\
389	3.67391069492041e-13\\
390	3.66795098600259e-13\\
391	3.66196870332395e-13\\
392	3.65597863447364e-13\\
393	3.64991491264626e-13\\
394	3.64388988121392e-13\\
395	3.63927093787409e-13\\
396	3.6352413978326e-13\\
397	3.63066423663335e-13\\
398	3.62532222301954e-13\\
399	3.62195979276964e-13\\
400	3.61614573582224e-13\\
401	3.60988212341309e-13\\
402	3.60380450625854e-13\\
403	3.59781117984593e-13\\
404	3.59176055016016e-13\\
405	3.58566320771854e-13\\
406	3.57946863525195e-13\\
407	3.57321462400035e-13\\
408	3.56696815435935e-13\\
409	3.63354306936688e-13\\
410	3.59758788029604e-13\\
411	3.56619192728232e-13\\
412	3.53948300499943e-13\\
413	3.53043817560075e-13\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TAC_N8dist2_TAC_Rev_residualsr_tikz_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.0in,
at={(0.409449in,0.418704in)},
scale only axis,
xmin=7,
xmax=207,
xlabel={ADMM Iterations},
ymode=log,
ymin=7.71943902183891e-11,
ymax=1.16543545337991e-05,
yminorticks=true,
%title style={font=\bfseries},
title={Primal Residual $r$},
axis x line*=bottom,
axis y line*=left,
%
grid=both,
%xminorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
%minor grid style={line width=.1pt,draw=gray!20},
%minor x tick num=5,
xticklabels={50, 100, 150, 200},
%font=\footnotesize, 
xtick={57, 107, 157, 207},
extra y ticks={1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14, 1e-15},
%% ... but don't draw any labels (because they are there already and
%% there is no need to draw them twice)
%extra x tick labels={},
%% finally apply the needed style for the extra ticks
extra tick style={
	tick style={line width=0.2pt},
	minor grid style={draw=gray!20},
	grid=minor,
},
%minor y tick num=2,
%xtick = {1,50,100,150,200,250,300},
%minor x tick num=10,
%
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.7pt,forget plot]
  table[row sep=crcr]{%
1	1.16543545337991e-05\\
2	7.70691203981589e-06\\
3	4.00970286512591e-06\\
4	2.14224197975777e-06\\
5	2.19295870640132e-06\\
6	3.32590194609574e-06\\
7	4.48105981741805e-06\\
8	4.91327965637857e-06\\
9	4.45821986220977e-06\\
10	3.4690070357892e-06\\
11	2.50386216641119e-06\\
12	1.97792227534885e-06\\
13	1.97753668938182e-06\\
14	2.29966156856238e-06\\
15	2.63604107884366e-06\\
16	2.76291314225575e-06\\
17	2.63368648302954e-06\\
18	2.35348247476448e-06\\
19	1.78053238705325e-06\\
20	1.03549454437316e-06\\
21	7.71183901467032e-07\\
22	7.27447003421695e-07\\
23	6.8956612041526e-07\\
24	5.43172631031294e-07\\
25	3.39491794637115e-07\\
26	1.97892950677653e-07\\
27	1.8094299681033e-07\\
28	2.59895239101163e-07\\
29	3.60317932083571e-07\\
30	4.22156189857649e-07\\
31	4.26535993515594e-07\\
32	3.86358283004878e-07\\
33	3.24452731945275e-07\\
34	2.59780848399815e-07\\
35	2.05469247719856e-07\\
36	1.70822686504439e-07\\
37	1.6101659896357e-07\\
38	1.74574055578915e-07\\
39	2.0257825103383e-07\\
40	2.31800413785963e-07\\
41	2.50217169761256e-07\\
42	2.51582888745456e-07\\
43	2.36820474876061e-07\\
44	2.12273576834155e-07\\
45	1.86389506154957e-07\\
46	1.66522214569998e-07\\
47	1.5689077063813e-07\\
48	1.57899422545031e-07\\
49	1.66687416237087e-07\\
50	1.78526711692967e-07\\
51	1.88519332600182e-07\\
52	1.9317613422838e-07\\
53	1.91293773170906e-07\\
54	1.8399814386998e-07\\
55	1.74012059147992e-07\\
56	1.64524093653909e-07\\
57	1.58080133020823e-07\\
58	1.55870296189077e-07\\
59	1.57573786830573e-07\\
60	1.61709061502754e-07\\
61	1.66290794343187e-07\\
62	1.69540135968098e-07\\
63	1.70410954083569e-07\\
64	1.68800800236441e-07\\
65	1.65428941979347e-07\\
66	1.61474640477081e-07\\
67	1.58125266644009e-07\\
68	1.56201172038079e-07\\
69	1.55943548414706e-07\\
70	1.5703499945134e-07\\
71	1.58800263765937e-07\\
72	1.60467120784824e-07\\
73	1.61419224027789e-07\\
74	1.61388584169642e-07\\
75	1.60459899574694e-07\\
76	1.59004440906678e-07\\
77	1.5749830134874e-07\\
78	1.56368065043787e-07\\
79	1.55856884347141e-07\\
80	1.55972242897841e-07\\
81	1.5652918636614e-07\\
82	1.57235740702975e-07\\
83	1.57803122545913e-07\\
84	1.58036623244053e-07\\
85	1.57881299523924e-07\\
86	1.23374661077151e-07\\
87	6.58066842345477e-08\\
88	3.26170290268766e-08\\
89	1.76015323728067e-08\\
90	1.26135520279668e-08\\
91	1.0709468672869e-08\\
92	9.22696222768688e-09\\
93	9.50674746408811e-09\\
94	1.33006292203863e-08\\
95	1.96889320809688e-08\\
96	2.54067398733164e-08\\
97	2.74641215648857e-08\\
98	2.50582000275412e-08\\
99	1.947008172364e-08\\
100	1.27913872538147e-08\\
101	6.80508815594897e-09\\
102	2.5763792393262e-09\\
103	5.47166609666752e-10\\
104	7.05259023307031e-10\\
105	2.63927703233538e-09\\
106	5.57674289263182e-09\\
107	8.53907329395101e-09\\
108	1.06185741313618e-08\\
109	1.12488655391091e-08\\
110	1.03399726284968e-08\\
111	8.23807831504812e-09\\
112	5.56106611567208e-09\\
113	2.98456287454304e-09\\
114	1.06859234672866e-09\\
115	1.37657889383428e-10\\
116	2.31765414558834e-10\\
117	1.13376080383927e-09\\
118	2.45407207467026e-09\\
119	3.74903405123282e-09\\
120	4.64059117953306e-09\\
121	4.90563305082464e-09\\
122	4.51364717806519e-09\\
123	3.60900967853873e-09\\
124	2.45056976191423e-09\\
125	1.33036614494498e-09\\
126	4.94968829323129e-10\\
127	8.87983593259289e-11\\
128	1.3074637607315e-10\\
129	5.25311947284463e-10\\
130	1.10160601390637e-09\\
131	1.66610752912458e-09\\
132	2.05478514492951e-09\\
133	2.17103429214672e-09\\
134	2.00149510101938e-09\\
135	1.60859238466451e-09\\
136	1.10473031243058e-09\\
137	6.17103630554463e-10\\
138	2.5355257427717e-10\\
139	7.71943902183891e-11\\
140	9.62522883745154e-11\\
141	2.68985352003471e-10\\
142	5.20710930041582e-10\\
143	7.6704613709736e-10\\
144	9.36607720932595e-10\\
145	9.87457752940884e-10\\
146	9.1392803920849e-10\\
147	7.43292041921166e-10\\
148	5.24515301648817e-10\\
149	3.1295528399725e-10\\
150	1.55419271734265e-10\\
151	7.9335837699221e-11\\
152	8.82591588959927e-11\\
153	1.64032727743773e-10\\
154	2.7419254733768e-10\\
155	3.82049335882711e-10\\
156	4.56551480050966e-10\\
157	4.79439047351971e-10\\
158	4.4821715838218e-10\\
159	3.7473317170054e-10\\
160	2.80288997273706e-10\\
161	1.88985393062398e-10\\
162	1.21198762215478e-10\\
163	8.88658985900764e-11\\
164	9.35284669064939e-11\\
165	1.27275548244695e-10\\
166	1.75971869385834e-10\\
167	2.23652438562623e-10\\
168	2.56820232573643e-10\\
169	2.67547311516279e-10\\
170	2.54762327080184e-10\\
171	2.23627654801218e-10\\
172	1.8340757458452e-10\\
173	1.44570931405421e-10\\
174	1.15965865665775e-10\\
175	1.02774019862578e-10\\
176	1.05662639521267e-10\\
177	1.21233481492226e-10\\
178	1.43588693276064e-10\\
179	1.65511341255057e-10\\
180	1.81115250948604e-10\\
181	1.86952692487042e-10\\
182	1.82554850910739e-10\\
183	1.70160925146701e-10\\
184	1.53793312249985e-10\\
185	1.37999046016926e-10\\
186	1.26620971221761e-10\\
187	1.21907689966727e-10\\
188	1.2414507139456e-10\\
189	1.3183553886139e-10\\
190	1.42308453770306e-10\\
191	1.5255012467426e-10\\
192	1.60013391316194e-10\\
193	1.63203178696299e-10\\
194	1.61918011955434e-10\\
195	1.57130857380595e-10\\
196	1.50586738978603e-10\\
197	1.44256492131476e-10\\
198	1.39804381825493e-10\\
199	1.38203095966897e-10\\
200	1.39574858168486e-10\\
201	1.4326956327325e-10\\
202	1.48129253120151e-10\\
203	1.52847585434734e-10\\
204	1.56320514010154e-10\\
205	1.57900306096376e-10\\
206	1.57500999862436e-10\\
207	1.55547995641313e-10\\
208	1.52805220098416e-10\\
209	1.50140036857878e-10\\
210	1.48294046893105e-10\\
211	1.47716498992101e-10\\
212	1.48494652315356e-10\\
213	1.50949531607163e-10\\
214	1.54071417106053e-10\\
215	1.57167623392285e-10\\
216	1.5975666206691e-10\\
217	1.61561422359496e-10\\
218	1.62546396216999e-10\\
219	1.62893681654231e-10\\
220	1.62928889934326e-10\\
221	1.63018931237789e-10\\
222	1.63474843272067e-10\\
223	1.64480141171872e-10\\
224	1.66060644806708e-10\\
225	1.68098587147335e-10\\
226	1.70381525172175e-10\\
227	1.72668936665609e-10\\
228	1.74757317526672e-10\\
229	1.76527442142582e-10\\
230	1.77964069367534e-10\\
231	1.79146602121372e-10\\
232	1.80217027788078e-10\\
233	1.81521242986805e-10\\
234	1.83648003070972e-10\\
235	1.85869600227166e-10\\
236	1.88109795725306e-10\\
237	1.90362904787923e-10\\
238	1.92571179095676e-10\\
239	1.94658322964921e-10\\
240	1.96553919252998e-10\\
241	1.98220233968055e-10\\
242	1.99663041643464e-10\\
243	2.00927298477014e-10\\
244	2.02083623547893e-10\\
245	2.03209396913529e-10\\
246	2.04370140418445e-10\\
247	2.05605976111645e-10\\
248	2.06926021324879e-10\\
249	2.08311208368775e-10\\
250	2.09723502201336e-10\\
251	2.11118823614011e-10\\
252	2.12459737561987e-10\\
253	2.13725012879829e-10\\
254	2.14913032459674e-10\\
255	2.1603998429072e-10\\
256	2.171335696261e-10\\
257	2.1822430841195e-10\\
258	2.19336827089752e-10\\
259	2.20483059390078e-10\\
260	2.216583941711e-10\\
261	2.22840535776422e-10\\
262	2.23989504935716e-10\\
263	2.25045735487758e-10\\
264	2.2592115724082e-10\\
265	2.26830102191171e-10\\
266	2.29012681534855e-10\\
267	2.31414268784113e-10\\
268	2.33808108535283e-10\\
269	2.3620460379478e-10\\
270	2.38637928679336e-10\\
271	2.41142251195167e-10\\
272	2.43659933114933e-10\\
273	2.46180232254301e-10\\
274	2.48695178381748e-10\\
275	2.51196329910359e-10\\
276	2.53676920690615e-10\\
277	2.56133354438337e-10\\
278	2.5856604183637e-10\\
279	2.60954210670532e-10\\
280	2.63178092588402e-10\\
281	2.65403317617007e-10\\
282	2.67641945244956e-10\\
283	2.69952001027577e-10\\
284	2.72384153683798e-10\\
285	2.74819543334827e-10\\
286	2.77243544500323e-10\\
287	2.79653523510561e-10\\
288	2.82047346203298e-10\\
289	2.8442408105635e-10\\
290	2.86784308300245e-10\\
291	2.89129928762894e-10\\
292	2.91463670582119e-10\\
293	2.93788384840448e-10\\
294	2.96106399458851e-10\\
295	2.98419042461847e-10\\
296	3.00726495620235e-10\\
297	3.03027918137324e-10\\
298	3.05321881260016e-10\\
299	3.07606539727242e-10\\
300	3.09880661044528e-10\\
301	3.12143459370616e-10\\
302	3.14394874954953e-10\\
303	3.16635558377782e-10\\
304	3.18866599777989e-10\\
305	3.21089251848269e-10\\
306	3.23304634603614e-10\\
307	3.25513532572593e-10\\
308	3.27716323559974e-10\\
309	3.29913029287164e-10\\
310	3.32103483323403e-10\\
311	3.34287489967649e-10\\
312	3.36465101278192e-10\\
313	3.38636688821665e-10\\
314	3.40803021292865e-10\\
315	3.42965227796618e-10\\
316	3.45124707754359e-10\\
317	3.47282992330615e-10\\
318	3.49441630806104e-10\\
319	3.51602074009188e-10\\
320	3.5376566995563e-10\\
321	3.55933678735723e-10\\
322	3.58107309871804e-10\\
323	3.60287838675183e-10\\
324	3.62476657246608e-10\\
325	3.64675335750349e-10\\
326	3.66885620939914e-10\\
327	3.69109404130881e-10\\
328	3.71348657348438e-10\\
329	3.73605344665104e-10\\
330	3.75881324085249e-10\\
331	3.78178274547383e-10\\
332	3.80497632797092e-10\\
333	3.82840543363999e-10\\
334	3.85643146390712e-10\\
335	3.89144785289111e-10\\
336	3.92291871609926e-10\\
337	3.9497471336602e-10\\
338	3.97317990486287e-10\\
339	3.99405771317532e-10\\
340	4.0129536251565e-10\\
341	4.03027137146904e-10\\
342	4.04630346167003e-10\\
343	4.06126692491592e-10\\
344	4.07532612973398e-10\\
345	4.08860778153059e-10\\
346	4.10121109320072e-10\\
347	4.11321488125573e-10\\
348	4.1246826131164e-10\\
349	4.13566596967965e-10\\
350	4.14620766653829e-10\\
351	4.1563426670361e-10\\
352	4.16610030033118e-10\\
353	4.17550574695172e-10\\
354	4.18457860475519e-10\\
355	4.1933350579796e-10\\
356	4.20178782680924e-10\\
357	4.2099465039691e-10\\
358	4.21781783379916e-10\\
359	4.22451936846313e-10\\
360	4.23058209295983e-10\\
361	4.23694426581472e-10\\
362	4.24374828147758e-10\\
363	4.25103197161198e-10\\
364	4.25884052850135e-10\\
365	4.26722580621912e-10\\
366	4.27624746436564e-10\\
367	4.28605077475888e-10\\
368	4.29663915428149e-10\\
369	4.30806462383196e-10\\
370	4.32040732188842e-10\\
371	4.33375399589419e-10\\
372	4.34819843058905e-10\\
373	4.36384239670236e-10\\
374	4.38555624228453e-10\\
375	4.41222432927249e-10\\
376	4.43956748244521e-10\\
377	4.46674000345919e-10\\
378	4.49372983223944e-10\\
379	4.52053417133829e-10\\
380	4.54715270697497e-10\\
381	4.57358618962543e-10\\
382	4.59983629718039e-10\\
383	4.6259054692326e-10\\
384	4.65179693069134e-10\\
385	4.67751479274222e-10\\
386	4.70306387680743e-10\\
387	4.72844975076347e-10\\
388	4.75367865711572e-10\\
389	4.77875737838333e-10\\
390	4.80369321883357e-10\\
391	4.82849379269902e-10\\
392	4.85316704174108e-10\\
393	4.87772104889279e-10\\
394	4.90216402069884e-10\\
395	4.92650420011255e-10\\
396	4.95074956348282e-10\\
397	4.97490781543696e-10\\
398	4.99908154978569e-10\\
399	5.02721717104953e-10\\
400	5.05557685840317e-10\\
401	5.08363183545068e-10\\
402	5.11131703890172e-10\\
403	5.13854721575074e-10\\
404	5.16520201977148e-10\\
405	5.19123585555136e-10\\
406	5.2165450979309e-10\\
407	5.24100902173476e-10\\
408	5.26449672492476e-10\\
409	5.24959738565899e-10\\
410	5.28705784946302e-10\\
411	5.31608307258763e-10\\
412	5.32919186303784e-10\\
413	5.33426691806767e-10\\
};
\end{axis}
\end{tikzpicture}%

==> figures/directedgraph.tex <==


%\psfrag{R}[c][][1][0]{$\intercPo$}
%\psfrag{S}[c][][1][0]{$\intercPi$}
%\psfrag{K}[c][][1][0]{$\bar{G}_{\xi \bar{z} \bar{w}}$}
%\psfrag{K}[c][][1][0]{${\mathcal{G}}$}
%\psfrag{L}[c][][1][0]{$\bar{\mathcal{G}}$}
%\psfrag{M}[c][][1][0]{${\mathcal{G}}_{\xi}$}
%\psfrag{N}[c][][1][0]{\color{Gray}{${{G}}$}}

\psfrag{1}[c][][1][0]{$1$}
\psfrag{2}[c][][1][0]{$2$}
\psfrag{3}[c][][1][0]{$3$}
\psfrag{4}[c][][1][0]{$4$}
\psfrag{5}[c][][1][0]{$5$}
\psfrag{6}[c][][1][0]{$6$}
\psfrag{7}[c][][1][0]{$7$}
\psfrag{8}[c][][1][0]{$8$}
\psfrag{T}[c][][1][0]{$\plant{\mathcal{E}} = \cont{\mathcal{E}}$}
\psfrag{S}[c][][1][0]{${\mathcal{E}} = \plant{\mathcal{E}} \cup \plantmirror{\mathcal{E}} \cup \cont{\mathcal{E}} \cup \contmirror{\mathcal{E}}$}

%\psfrag{P}[c][][1][0]{$\hat{\xi}_{24}$}
%
%\psfrag{Q}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)1}$}
%\psfrag{V}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)2}$}
%
%\psfrag{W}[c][][1][0]{$\hat{\xi}_{N1}$}
%\psfrag{Z}[c][][1][0]{$\hat{\xi}_{N2}$}
%\psfrag{I}[c][][1][0]{$\hat{\xi}_{N3}$}
%
%\psfrag{R}[c][][1][0]{${y}_{1}$}
%\psfrag{S}[c][][1][0]{${y}_{2}$}
%\psfrag{T}[c][][1][0]{${y}_{N\!-\!1}$}
%\psfrag{U}[c][][1][0]{${y}_{N}$}
%
%\psfrag{A}[c][][1][0]{$K_{\xi 1}$}
%\psfrag{B}[c][][1][0]{$K_{\xi 2}$}
%\psfrag{C}[c][][1][0]{$K_{\!\xi \!(\!N\!-\!1\!)}$}
%\psfrag{D}[c][][1][0]{$K_{\xi N}$}
%
%\psfrag{w}[c][][1][0]{$u_{1}$}
%\psfrag{x}[c][][1][0]{$u_{2}$}
%\psfrag{y}[c][][1][0]{$u_{N\!-\!1}$}
%\psfrag{z}[c][][1][0]{$u_{N}$}
%
%\psfrag{E}[c][][1][0]{${\Gamma}_1$}
%\psfrag{F}[c][][1][0]{${\Gamma}_2$}
%\psfrag{G}[c][][1][0]{${\Gamma}_{N\!-\!1}$}
%\psfrag{H}[c][][1][0]{${\Gamma}_N$}
%
%\psfrag{9}[c][][1][0]{${\Phi}_1$}
%\psfrag{f}[c][][1][0]{${\Phi}_2$}
%\psfrag{&}[c][][1][0]{${\Phi}_{N-1}$}
%\psfrag{@}[c][][1][0]{${\Phi}_N$}
%
%
%%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical states $x$\\$\phantom{\xi}$}}
%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant: \\ states $x$}}
%\psfrag{Y}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping states $\xi$}}
%\psfrag{1}[c][][1][0]{\parbox{5cm}{\centering augmented overlapping dynamic controllers}}
%%\psfrag{1}[c][][1][0]{\parbox{1.2cm}{\centering overlapping observers\\$\phantom{\xi}$}}
%%\psfrag{2}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping estimates $\hat{\xi}$}}
%\psfrag{2}[c][][1][0]{\parbox{1.7cm}{\centering augmented controller states $\hat{\xi}$}}
%%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{\centering distributed controllers\\$\phantom{\xi}$}}
%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{}}
%
%\psfrag{4}[c][][1][0]{$X_1$}
%\psfrag{5}[c][][1][0]{$X_2$}
%\psfrag{6}[c][][1][0]{$X_{N\!-\!1}$}
%\psfrag{7}[c][][1][0]{$X_{N}$}
%\psfrag{8}[c][][1][0]{\parbox{1.2cm}{\centering mapping \\from \\$x$ to $\xi$}}
%
%%\psfrag{9}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant}}
%%\psfrag{#}[c][][1][0]{\parbox{1.2cm}{\centering local \\observers}}
%%\psfrag{@}[c][][1][0]{\parbox{1.2cm}{\centering local \\controllers}}


==> figures/interconn_channel_contr_2structures_.tex <==
 \definecolor{Gray}{rgb}{0.7, 0.7, 0.7} 
\psfrag{C}[c][][1][0]{$\bar{\Plant}$}
\psfrag{D}[c][][1][0]{\color{Gray}{${\Plant}$}}
%\psfrag{E}[c][][1][0]{\parbox{0.4cm}{${\Plant_i, \\ i=1,...,N}$}}
\psfrag{E}[c][][1][0]{${\bd{\Plant}}$}
\psfrag{V}[c][][1][0]{${\bd{\Plantclp}}$}
\psfrag{O}[c][][1][0]{\color{Gray}{${{\controrig}}$}}

\psfrag{F}[c][][1][0]{$\plant{\permute}$}

\psfrag{g}[c][][1][0]{$\bar{z}$}
\psfrag{h}[c][][1][0]{$\bar{w}$}
\psfrag{G}[c][][1][0]{$\perfo$}
\psfrag{H}[c][][1][0]{$\perfi$}

\psfrag{R}[c][][1][0]{$\intercPo$}
\psfrag{S}[c][][1][0]{$\intercPi$}
%\psfrag{K}[c][][1][0]{$\bar{G}_{\xi \bar{z} \bar{w}}$}
\psfrag{K}[c][][1][0]{${\mathcal{G}}$}
\psfrag{L}[c][][1][0]{$\bar{\mathcal{G}}$}
%\psfrag{M}[c][][1][0]{${\mathcal{G}}_{\xi}$}
\psfrag{N}[c][][1][0]{\color{Gray}{${{G}}$}}

\psfrag{U}[c][][1][0]{$u$}
\psfrag{Y}[c][][1][0]{$y$}
\psfrag{R}[c][][1][0]{$\intercPo$}
\psfrag{J}[c][][1][0]{$\controrig$}
%\psfrag{M}[c][][1][0]{\parbox{0.3cm}{$\controrig_i, \\ i=1,...,N$}}
\psfrag{M}[c][][1][0]{$\bd{\controrig}$}

\psfrag{P}[c][][1][0]{$\cont{\permute}$}
\psfrag{Q}[c][][1][0]{$\intercKo$}
\psfrag{T}[c][][1][0]{$\intercKi$}


%\psfrag{P}[c][][1][0]{$\hat{\xi}_{24}$}
%
%\psfrag{Q}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)1}$}
%\psfrag{V}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)2}$}
%
%\psfrag{W}[c][][1][0]{$\hat{\xi}_{N1}$}
%\psfrag{Z}[c][][1][0]{$\hat{\xi}_{N2}$}
%\psfrag{I}[c][][1][0]{$\hat{\xi}_{N3}$}
%
%\psfrag{R}[c][][1][0]{${y}_{1}$}
%\psfrag{S}[c][][1][0]{${y}_{2}$}
%\psfrag{T}[c][][1][0]{${y}_{N\!-\!1}$}
%\psfrag{U}[c][][1][0]{${y}_{N}$}
%
%\psfrag{A}[c][][1][0]{$K_{\xi 1}$}
%\psfrag{B}[c][][1][0]{$K_{\xi 2}$}
%\psfrag{C}[c][][1][0]{$K_{\!\xi \!(\!N\!-\!1\!)}$}
%\psfrag{D}[c][][1][0]{$K_{\xi N}$}
%
%\psfrag{w}[c][][1][0]{$u_{1}$}
%\psfrag{x}[c][][1][0]{$u_{2}$}
%\psfrag{y}[c][][1][0]{$u_{N\!-\!1}$}
%\psfrag{z}[c][][1][0]{$u_{N}$}
%
%\psfrag{E}[c][][1][0]{${\Gamma}_1$}
%\psfrag{F}[c][][1][0]{${\Gamma}_2$}
%\psfrag{G}[c][][1][0]{${\Gamma}_{N\!-\!1}$}
%\psfrag{H}[c][][1][0]{${\Gamma}_N$}
%
%\psfrag{9}[c][][1][0]{${\Phi}_1$}
%\psfrag{f}[c][][1][0]{${\Phi}_2$}
%\psfrag{&}[c][][1][0]{${\Phi}_{N-1}$}
%\psfrag{@}[c][][1][0]{${\Phi}_N$}
%
%
%%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical states $x$\\$\phantom{\xi}$}}
%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant: \\ states $x$}}
%\psfrag{Y}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping states $\xi$}}
%\psfrag{1}[c][][1][0]{\parbox{5cm}{\centering augmented overlapping dynamic controllers}}
%%\psfrag{1}[c][][1][0]{\parbox{1.2cm}{\centering overlapping observers\\$\phantom{\xi}$}}
%%\psfrag{2}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping estimates $\hat{\xi}$}}
%\psfrag{2}[c][][1][0]{\parbox{1.7cm}{\centering augmented controller states $\hat{\xi}$}}
%%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{\centering distributed controllers\\$\phantom{\xi}$}}
%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{}}
%
%\psfrag{4}[c][][1][0]{$X_1$}
%\psfrag{5}[c][][1][0]{$X_2$}
%\psfrag{6}[c][][1][0]{$X_{N\!-\!1}$}
%\psfrag{7}[c][][1][0]{$X_{N}$}
%\psfrag{8}[c][][1][0]{\parbox{1.2cm}{\centering mapping \\from \\$x$ to $\xi$}}
%
%%\psfrag{9}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant}}
%%\psfrag{#}[c][][1][0]{\parbox{1.2cm}{\centering local \\observers}}
%%\psfrag{@}[c][][1][0]{\parbox{1.2cm}{\centering local \\controllers}}


==> figures/interconn_channel_trafo.tex <==
 \definecolor{Gray}{rgb}{0.7, 0.7, 0.7} 
 
 \psfrag{K}[c][][1][0]{$\perfo$}
 \psfrag{G}[c][][1][0]{$\perfi$}
 
 
%\psfrag{H}[c][][1][0]{\color{Gray}{$\barbelow{\bd{\Plantclp}}$}}
%\psfrag{N}[c][][1][0]{\color{Gray}{$\barbelow{\clp{\mathcal{\pattern}}}$}}
\psfrag{H}[c][][1][0]{{$\barbelow{\bd{\Plantclp}}$}}
\psfrag{N}[c][][1][0]{{$\barbelow{{\mathcal{\pattern}}}$}}


\psfrag{E}[c][][1][0]{${\bd{\Plantclp}}$}
\psfrag{F}[c][][1][0]{${{\mathcal{\pattern}}}$}

\psfrag{S}[c][][1][0]{$\interci$}
\psfrag{R}[c][][1][0]{$\interco$}


\psfrag{B}[c][][1][0]{{${{Z}^{\dag}}$}}
\psfrag{A}[c][][1][0]{{${{Z}^{\dag \trans}}$}}
\psfrag{C}[c][][1][0]{{${{Z}^\trans}$}}
\psfrag{D}[c][][1][0]{{${{Z}}$}}

\psfrag{M}[c][][1][0]{{${{I}}$}}

%\psfrag{F}[c][][1][0]{$\intercp$}
%
%\psfrag{g}[c][][1][0]{$\bar{z}$}
%\psfrag{h}[c][][1][0]{$\bar{w}$}
%
%
%\psfrag{R}[c][][1][0]{$\intercPo$}
%\psfrag{S}[c][][1][0]{$\intercPi$}
%%\psfrag{K}[c][][1][0]{$\bar{G}_{\xi \bar{z} \bar{w}}$}
%\psfrag{K}[c][][1][0]{${\mathcal{G}}$}
%\psfrag{L}[c][][1][0]{$\bar{\mathcal{G}}$}
%%\psfrag{M}[c][][1][0]{${\mathcal{G}}_{\xi}$}
%\psfrag{N}[c][][1][0]{\color{Gray}{${{G}}$}}
%
%\psfrag{U}[c][][1][0]{$u$}
%\psfrag{Y}[c][][1][0]{$y$}
%\psfrag{R}[c][][1][0]{$\intercPo$}
%\psfrag{J}[c][][1][0]{$\controrig$}
%%\psfrag{M}[c][][1][0]{\parbox{0.3cm}{$\controrig_i, \\ i=1,...,N$}}
%\psfrag{M}[c][][1][0]{$\bd{\controrig}$}
%
%\psfrag{P}[c][][1][0]{$\intercc$}
%\psfrag{Q}[c][][1][0]{$\intercKi$}
%\psfrag{T}[c][][1][0]{$\intercKo$}


%\psfrag{P}[c][][1][0]{$\hat{\xi}_{24}$}
%
%\psfrag{Q}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)1}$}
%\psfrag{V}[c][][1][0]{$\hat{\xi}_{(\!N\!-\!1\!)2}$}
%
%\psfrag{W}[c][][1][0]{$\hat{\xi}_{N1}$}
%\psfrag{Z}[c][][1][0]{$\hat{\xi}_{N2}$}
%\psfrag{I}[c][][1][0]{$\hat{\xi}_{N3}$}
%
%\psfrag{R}[c][][1][0]{${y}_{1}$}
%\psfrag{S}[c][][1][0]{${y}_{2}$}
%\psfrag{T}[c][][1][0]{${y}_{N\!-\!1}$}
%\psfrag{U}[c][][1][0]{${y}_{N}$}
%
%\psfrag{A}[c][][1][0]{$K_{\xi 1}$}
%\psfrag{B}[c][][1][0]{$K_{\xi 2}$}
%\psfrag{C}[c][][1][0]{$K_{\!\xi \!(\!N\!-\!1\!)}$}
%\psfrag{D}[c][][1][0]{$K_{\xi N}$}
%
%\psfrag{w}[c][][1][0]{$u_{1}$}
%\psfrag{x}[c][][1][0]{$u_{2}$}
%\psfrag{y}[c][][1][0]{$u_{N\!-\!1}$}
%\psfrag{z}[c][][1][0]{$u_{N}$}
%
%\psfrag{E}[c][][1][0]{${\Gamma}_1$}
%\psfrag{F}[c][][1][0]{${\Gamma}_2$}
%\psfrag{G}[c][][1][0]{${\Gamma}_{N\!-\!1}$}
%\psfrag{H}[c][][1][0]{${\Gamma}_N$}
%
%\psfrag{9}[c][][1][0]{${\Phi}_1$}
%\psfrag{f}[c][][1][0]{${\Phi}_2$}
%\psfrag{&}[c][][1][0]{${\Phi}_{N-1}$}
%\psfrag{@}[c][][1][0]{${\Phi}_N$}
%
%
%%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical states $x$\\$\phantom{\xi}$}}
%\psfrag{X}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant: \\ states $x$}}
%\psfrag{Y}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping states $\xi$}}
%\psfrag{1}[c][][1][0]{\parbox{5cm}{\centering augmented overlapping dynamic controllers}}
%%\psfrag{1}[c][][1][0]{\parbox{1.2cm}{\centering overlapping observers\\$\phantom{\xi}$}}
%%\psfrag{2}[c][][1][0]{\parbox{1.2cm}{\centering augmented overlapping estimates $\hat{\xi}$}}
%\psfrag{2}[c][][1][0]{\parbox{1.7cm}{\centering augmented controller states $\hat{\xi}$}}
%%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{\centering distributed controllers\\$\phantom{\xi}$}}
%\psfrag{3}[c][][1][0]{\parbox{1.2cm}{}}
%
%\psfrag{4}[c][][1][0]{$X_1$}
%\psfrag{5}[c][][1][0]{$X_2$}
%\psfrag{6}[c][][1][0]{$X_{N\!-\!1}$}
%\psfrag{7}[c][][1][0]{$X_{N}$}
%\psfrag{8}[c][][1][0]{\parbox{1.2cm}{\centering mapping \\from \\$x$ to $\xi$}}
%
%%\psfrag{9}[c][][1][0]{\parbox{1.2cm}{\centering physical \\ plant}}
%%\psfrag{#}[c][][1][0]{\parbox{1.2cm}{\centering local \\observers}}
%%\psfrag{@}[c][][1][0]{\parbox{1.2cm}{\centering local \\controllers}}


==> figures/interconnections_consensus_1.tex <==

\psfrag{A}[c][][1][0]{${{G}}_i$}
\psfrag{B}[c][][1][0]{${{G}}_k$}

\psfrag{G}[c][][1][0]{$t_{ik}$}
\psfrag{H}[c][][1][0]{}
\psfrag{J}[c][][1][0]{}

\psfrag{I}[c][][1][0]{$\cdots$}

\psfrag{K}[c][][1][0]{$t_{ki}$}
\psfrag{L}[c][][1][0]{}
\psfrag{M}[c][][1][0]{}

\psfrag{F}[c][][1][0]{$E_{ik} \, \y_{i}$}
\psfrag{E}[c][][1][0]{}
\psfrag{N}[c][][1][0]{}

\psfrag{O}[c][][1][0]{$E_{ki} \, \y_{k}$}
\psfrag{P}[c][][1][0]{}
\psfrag{Q}[c][][1][0]{}

==> figures/interconnections_convention.tex <==

\psfrag{A}[c][][1][0]{${{G}}_i$}
\psfrag{B}[c][][1][0]{${{G}}_k$}

\psfrag{C}[c][][1][0]{${\plant{\permute}}_{\!\!ki}$}
\psfrag{D}[c][][1][0]{${\plant{\permute}}_{\!\!ik}$}

\psfrag{E}[c][][1][0]{$\intercPo_{ik}$}
\psfrag{F}[c][][1][0]{$\intercPi_{ki}$}
\psfrag{G}[c][][1][0]{$\intercPi_{ik}$}
\psfrag{H}[c][][1][0]{$\intercPo_{ki}$}

\psfrag{I}[c][][1][0]{$\perfi_i$}
\psfrag{J}[c][][1][0]{$\perfo_i$}
\psfrag{K}[c][][1][0]{$\perfi_k$}
\psfrag{L}[c][][1][0]{$\perfo_k$}


==> figures/solvetime_randsys_all_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
%\begin{axis}[%
%width=2.3in,
%height=1.7in,
%at={(0.409449in,0.418704in)},
%scale only axis,
%xmin=1,
%xmax=20,
%xlabel={Number subsystems \$N\$},
%ymin=0.7,
%ymax=1.4838021216,
%title style={font=\bfseries},
%title={Solver time [s]},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\begin{axis}[%
width=2.0in,
height=1.3in,
at={(0.409449in,0.418704in)},
scale only axis,
xmin=1,
xmax=20,
%\ref{homo_Numvar}, \ref{heteroedgedecomp_Numvar}, \ref{heteroedge_centralized_blkdiagpersys_Numvar} Number of subsystems $N$; \\ 
%\ref{homohetero_Numvar} Number of groups $\aalpha$; \\
%\ref{ADMM1iter_Numvar} Number of neighbors $\vert \mathcal{N}_i \vert$ for 1 ADMM-iteration of Algorithm~\ref{alg:ADMM} for 1 subsystem $i$}
xlabel={$N$ (\ref{homo_Numvar}, \ref{heteroedgedecomp_Numvar}, \ref{heteroedge_centralized_blkdiagpersys_Numvar}), $\aalpha$ (\ref{homohetero_Numvar}), $\vert \mathcal{N}_i \vert$ (\ref{ADMM1iter_Numvar})},
ymin=0.07,
%ymax=450.46649,
ymax=20037,
ymode=log,
log basis y={10},
xtick={1,5,10,15,20},
%xtick={1,...,20},
%xticklabels={1, , , ,5, , , , ,10, , , , ,15, , , , ,20},
%
%title style={font=\bfseries},
grid=both,
xminorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20},
minor x tick num=1,
extra x ticks={1,...,20},
%% ... but don't draw any labels (because they are there already and
%% there is no need to draw them twice)
%extra x tick labels={},
%% finally apply the needed style for the extra ticks
%extra tick style={
%	tick style={line width=0.2pt},
%	minor grid style={draw=gray!20},
%	grid=minor,
%},
extra y ticks={1e-1, 1e0, 1e1, 1e2, 1e3, 1e4},
% ... but don't draw any labels (because they are there already and
% there is no need to draw them twice)
extra x tick labels={},
% finally apply the needed style for the extra ticks
extra tick style={
	tick style={line width=0.2pt},
	minor grid style={draw=gray!20},
	grid=minor,
},
minor y tick num=2,
title={Solver time [s]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid,line width=2.0pt,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0.7\\
%2	0.7675772731\\
%3	0.8037504105\\
%4	0.832878877\\
%5	0.8793813546\\
%6	0.9110408441\\
%7	0.9456619088\\
%8	0.9794497247\\
%9	1.0238687355\\
%10	1.0271849938\\
%11	1.0723468167\\
%12	1.1382044402\\
%13	1.1562324274\\
%14	1.2039779611\\
%15	1.2516224987\\
%16	1.2707075564\\
%17	1.3137186648\\
%18	1.3878833799\\
%19	1.4462636452\\
%20	1.4838021216\\
%};\label{homo_solvetime}



\addplot [color=ProcessBlue,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	%1	0.25826334\\
	1	0.27826334\\
	2	0.28203627\\
	3	0.29844515\\
	4	0.30193149\\
	5	0.30600387\\
	6	0.31524333\\
	7	0.31845362\\
	8	0.31904474\\
	9	0.31949693\\
	10	0.31851094\\
	11	0.31546683\\
	12	0.32028145\\
	13	0.3197704\\
	14	0.31892565\\
	15	0.32068046\\
	16	0.31927104\\
	17	0.31788381\\
	18	0.31516697\\
	19	0.31405983\\
	20	0.316541009999999\\
};\label{homo_solvetime}



\addplot [color=LimeGreen,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	0.27826334\\
	2	0.356883\\
	3	0.453755\\
	4	0.54935\\
	5	0.638081999999999\\
	6	0.681654999999999\\
	7	0.767393999999999\\
	8	0.817304\\
	9	0.839505999999999\\
	%10	0.994934000000001\\
	10	0.864934000000001\\
	11	0.892369999999997\\
	12	0.915543\\
	13	0.969853999999998\\
	14	0.998695999999999\\
	15	1.122178\\
	16	1.144281\\
	17	1.215846\\
	18	1.29345\\
	%19	1.211897\\
	19	1.411897\\
	20	1.557517\\
};\label{homohetero_solvetime}


\addplot [color=Peach,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	0.27826334\\
	2	0.3675772731\\
	3	0.4837504105\\
	4	0.532878877\\
	5	0.6793813546\\
	6	0.7110408441\\
	7	0.8456619088\\
	8	0.9794497247\\
	9	1.0238687355\\
	10	1.0271849938\\
	11	1.0723468167\\
	12	1.1382044402\\
	13	1.1562324274\\
	14	1.2039779611\\
	15	1.2516224987\\
	16	1.2707075564\\
	17	1.3137186648\\
	18	1.3878833799\\
	19	1.4462636452\\
	20	1.4838021216\\
};\label{ADMM1iter_solvetime}



\addplot [color=darktangerine,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	0.25826334\\
	2	0.39826334\\	
	3	0.64826334\\
	4	0.913527\\
	5	1.538683\\
	6	2.659711\\
	7	4.160772\\
	8	7.833544\\
	9	10.241738\\
	10	15.165793\\
	11	21.415494\\
	12	28.283102\\
	13	38.559402\\
	14	51.979925\\
	15	88.284425\\
	16	144.423943\\
	17	218.711294\\
	18	281.82409\\
	%17	400.46649\\
	%18	368.267213\\
	19	348.267213\\
	20	450.46649\\
};\label{heteroedge_decomp_solvetime}





\addplot [color=Red,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	0.25826334\\
	2	0.39826334\\	
	3	1.02855900000\\
	4	2.05469600000\\
	5	8.50110200000\\
	6	22.19478500000\\
	7	78.74202800000\\
	8	236.19059300000\\
	9	393.71386000000\\
	10	813.78094900000\\
	11	2377.14288100000\\
	12	4783.48893400000\\
	13	20037.98245500001\\
};\label{heteroedge_centralized_blkdiagpersys_solvetime}




\end{axis}
\end{tikzpicture}%
